Explosive yields of massive stars from Z=0 to Z=Zsun

We present a new and homogeneous set of explosive yields for masses 13, 15, 20, 25, 30 and 35 Msun and metallicities Z=0, 10^{- 6}, 10^{- 4}, 10^{- 3}, 6x10^{- 3}, 2x10^{-2}. A wide network extending up to Mo has been used in all the computation. We show that at low metallicities (Z<10^{- 4}) the final yields do not depend significantly on the initial chemical composition of the models so that a scaled solar distribution may be safely assumed at all metallicities. Moreover, no elements above Zn are produced by any mass in the grid up to a metallicity ~10^{-3}. These yields are available for any choice of the mass cut upon request.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrr}\label{tabnet}
\tabletypesize{\small}
%\tablenum{3}
\tablewidth{0pt}
\tablecaption{Explosive yields}
\tablehead{
Mass               &13          & 15        &  20        &   25       &    30      &    35   
}
\startdata
               \multicolumn{7}{c}{Metallicity Z=0}                                             \\
\cline{1-7}											\\
$\rm M_{ejected}$  &11.79       & 13.53     &  18.33     &   23.40    &    27.93   &    32.97   \\ 
$\rm M_{remnant}$  &1.21        & 1.47      &  1.67      &   1.60     &    2.07    &    2.03    \\
$\rm ^{56}Ni$      &0.0913      & 0.1000    &  0.1000    &   0.1000   &    0.1000  &    0.1000  \\  
$\rm ^{1 }H $	   & 6.86(+00) & 7.77(+00)  & 9.74(+00)  & 1.16(+01)  & 1.32(+01)  & 1.47(+01)  \\
$\rm ^{2 }H $      & 6.55(-17) & 5.95(-17)  & 6.34(-17)  & 1.77(-16)  & 9.76(-16)  & 3.05(-16)  \\
$\rm ^{3 }He$      & 3.07(-05) & 3.01(-05)  & 2.90(-05)  & 2.77(-05)  & 2.72(-05)  & 2.71(-05)  \\
$\rm ^{4 }He$      & 4.05(+00) & 4.65(+00)  & 6.26(+00)  & 7.78(+00)  & 9.33(+00)  & 1.07(+01)  \\
$\rm ^{6 }Li$      & 5.22(-19) & 1.16(-18)  & 3.20(-18)  & 1.88(-16)  & 6.86(-16)  & 1.73(-16)  \\
$\rm ^{7 }Li$      & 4.15(-11) & 1.19(-10)  & 2.16(-10)  & 2.40(-10)  & 2.60(-10)  & 2.42(-10)  \\
$\rm ^{9 }Be$      & 1.15(-59) & 1.33(-59)  & 1.80(-59)  & 4.11(-30)  & 5.25(-29)  & 2.89(-30)  \\
$\rm ^{10}B $      & 4.65(-18) & 1.06(-17)  & 6.22(-17)  & 2.16(-15)  & 6.79(-15)  & 1.59(-14)  \\
$\rm ^{11}B $      & 9.11(-16) & 1.55(-15)  & 3.01(-15)  & 3.85(-13)  & 1.29(-12)  & 2.02(-12)  \\
$\rm ^{12}C $      & 7.87(-02) & 1.39(-01)  & 3.35(-01)  & 4.01(-01)  & 7.16(-01)  & 7.48(-01)  \\
$\rm ^{13}C $      & 3.66(-09) & 5.10(-10)  & 2.31(-08)  & 8.30(-03)  & 9.15(-03)  & 1.55(-04)  \\
$\rm ^{14}N $      & 3.71(-08) & 2.95(-07)  & 2.05(-06)  & 5.26(-02)  & 6.95(-02)  & 1.17(-04)  \\
$\rm ^{15}N $      & 1.10(-09) & 9.77(-10)  & 3.24(-09)  & 4.32(-06)  & 4.51(-06)  & 1.29(-07)  \\
$\rm ^{16}O $      & 1.60(-01) & 3.46(-01)  & 1.00(+00)  & 2.03(+00)  & 3.04(+00)  & 4.39(+00)  \\
$\rm ^{17}O $      & 4.35(-09) & 2.14(-08)  & 1.70(-07)  & 1.58(-04)  & 1.99(-04)  & 5.07(-05)  \\
$\rm ^{18}O $      & 6.83(-09) & 8.80(-09)  & 2.52(-08)  & 7.55(-05)  & 8.47(-05)  & 2.24(-06)  \\
$\rm ^{19}F $      & 4.64(-11) & 7.00(-11)  & 2.47(-10)  & 4.14(-07)  & 7.62(-07)  & 1.90(-07)  \\
$\rm ^{20}Ne$      & 3.08(-02) & 1.15(-01)  & 2.22(-01)  & 6.73(-01)  & 3.43(-01)  & 1.08(+00)  \\
$\rm ^{21}Ne$      & 1.19(-06) & 3.31(-06)  & 1.46(-05)  & 6.30(-05)  & 4.70(-05)  & 4.69(-05)  \\
$\rm ^{22}Ne$      & 2.97(-07) & 1.46(-06)  & 6.28(-06)  & 6.15(-05)  & 8.76(-05)  & 3.74(-05)  \\
$\rm ^{23}Na$      & 1.51(-04) & 5.79(-04)  & 1.32(-03)  & 4.00(-03)  & 1.85(-03)  & 3.31(-03)  \\
$\rm ^{24}Mg$      & 2.85(-02) & 4.98(-02)  & 1.02(-01)  & 1.36(-01)  & 1.71(-01)  & 2.09(-01)  \\
$\rm ^{25}Mg$      & 7.56(-05) & 8.97(-05)  & 2.92(-04)  & 5.17(-04)  & 3.51(-04)  & 2.61(-04)  \\
$\rm ^{26}Mg$      & 1.22(-04) & 1.96(-04)  & 4.73(-04)  & 7.40(-04)  & 4.68(-04)  & 4.61(-04)  \\
$\rm ^{27}Al$      & 4.07(-04) & 8.66(-04)  & 1.50(-03)  & 2.20(-03)  & 1.47(-03)  & 2.01(-03)  \\
$\rm ^{28}Si$      & 4.63(-02) & 5.30(-02)  & 1.38(-01)  & 1.15(-01)  & 2.78(-01)  & 1.90(-01)  \\
$\rm ^{29}Si$      & 2.72(-04) & 2.57(-04)  & 7.41(-04)  & 5.13(-04)  & 1.17(-03)  & 5.38(-04)  \\
$\rm ^{30}Si$      & 2.55(-04) & 1.84(-04)  & 5.05(-04)  & 2.81(-04)  & 5.63(-04)  & 1.78(-04)  \\
$\rm ^{31}P $      & 1.02(-04) & 9.72(-05)  & 2.30(-04)  & 1.46(-04)  & 3.10(-04)  & 1.25(-04)  \\
$\rm ^{32}S $      & 1.98(-02) & 2.15(-02)  & 6.13(-02)  & 5.27(-02)  & 1.30(-01)  & 9.18(-02)  \\
$\rm ^{33}S $      & 4.73(-05) & 5.04(-05)  & 1.29(-04)  & 9.38(-05)  & 2.28(-04)  & 1.12(-04)  \\
$\rm ^{34}S $      & 2.93(-04) & 1.94(-04)  & 5.49(-04)  & 2.62(-04)  & 6.10(-04)  & 1.53(-04)  \\
$\rm ^{36}S $      & 8.74(-09) & 2.04(-09)  & 9.52(-09)  & 2.72(-09)  & 5.24(-09)  & 4.23(-10)  \\
$\rm ^{35}Cl$      & 2.26(-05) & 2.61(-05)  & 4.35(-05)  & 3.39(-05)  & 7.01(-05)  & 2.74(-05)  \\
$\rm ^{37}Cl$      & 2.44(-06) & 2.66(-06)  & 7.10(-06)  & 5.91(-06)  & 1.37(-05)  & 8.82(-06)  \\
$\rm ^{36}Ar$      & 3.88(-03) & 4.12(-03)  & 1.18(-02)  & 1.05(-02)  & 2.56(-02)  & 1.87(-02)  \\
$\rm ^{38}Ar$      & 6.26(-05) & 4.52(-05)  & 1.22(-04)  & 6.15(-05)  & 1.54(-04)  & 7.11(-05)  \\
$\rm ^{40}Ar$      & 2.24(-09) & 5.25(-11)  & 2.02(-10)  & 5.16(-11)  & 8.51(-11)  & 8.81(-12)  \\
$\rm ^{39}K $      & 1.42(-05) & 2.13(-05)  & 1.95(-05)  & 1.87(-05)  & 2.55(-05)  & 1.44(-05)  \\
$\rm ^{40}K $      & 6.86(-09) & 2.58(-09)  & 6.24(-09)  & 3.13(-09)  & 6.41(-09)  & 1.60(-09)  \\
$\rm ^{41}K $      & 6.88(-07) & 7.79(-07)  & 1.54(-06)  & 1.47(-06)  & 3.06(-06)  & 2.07(-06)  \\
$\rm ^{40}Ca$      & 3.74(-03) & 3.83(-03)  & 1.07(-02)  & 9.82(-03)  & 2.31(-02)  & 1.70(-02)  \\
$\rm ^{42}Ca$      & 9.50(-06) & 1.13(-06)  & 2.13(-06)  & 1.34(-06)  & 2.73(-06)  & 1.54(-06)  \\
$\rm ^{43}Ca$      & 1.81(-06) & 3.77(-07)  & 1.14(-07)  & 9.92(-08)  & 4.37(-09)  & 1.56(-09)  \\
$\rm ^{44}Ca$      & 6.94(-05) & 5.94(-05)  & 3.00(-05)  & 5.73(-05)  & 1.18(-05)  & 1.03(-05)  \\
$\rm ^{46}Ca$      & 4.62(-13) & 5.52(-14)  & 3.32(-13)  & 5.74(-14)  & 1.94(-13)  & 3.96(-15)  \\
$\rm ^{48}Ca$      & 1.29(-18) & 4.04(-19)  & 4.38(-19)  & 3.70(-16)  & 6.58(-14)  & 2.13(-19)  \\
$\rm ^{45}Sc$      & 1.28(-06) & 5.50(-08)  & 7.93(-08)  & 8.40(-08)  & 1.63(-07)  & 1.05(-07)  \\
$\rm ^{46}Ti$      & 5.97(-06) & 1.24(-06)  & 1.36(-06)  & 1.09(-06)  & 1.55(-06)  & 1.02(-06)  \\
$\rm ^{47}Ti$      & 6.11(-06) & 9.57(-07)  & 3.60(-07)  & 4.52(-07)  & 5.33(-08)  & 4.13(-08)  \\
$\rm ^{48}Ti$      & 1.99(-04) & 1.70(-04)  & 1.85(-04)  & 2.11(-04)  & 2.27(-04)  & 1.94(-04)  \\
$\rm ^{49}Ti$      & 5.87(-06) & 2.81(-06)  & 5.52(-06)  & 5.40(-06)  & 9.81(-06)  & 8.86(-06)  \\
$\rm ^{50}Ti$      & 4.83(-12) & 1.66(-12)  & 4.40(-12)  & 1.02(-12)  & 2.13(-12)  & 1.89(-13)  \\
$\rm ^{50}V $      & 4.79(-10) & 1.21(-11)  & 3.07(-11)  & 9.79(-12)  & 2.34(-11)  & 6.60(-12)  \\
$\rm ^{51}V $      & 1.26(-05) & 5.32(-06)  & 6.70(-06)  & 9.42(-06)  & 1.30(-05)  & 1.06(-05)  \\
$\rm ^{50}Cr$      & 1.62(-05) & 8.49(-06)  & 1.00(-05)  & 1.35(-05)  & 1.90(-05)  & 1.35(-05)  \\
$\rm ^{52}Cr$      & 1.13(-03) & 9.22(-04)  & 2.32(-03)  & 1.89(-03)  & 4.00(-03)  & 3.43(-03)  \\
$\rm ^{53}Cr$      & 7.63(-05) & 6.52(-05)  & 1.24(-04)  & 1.22(-04)  & 2.22(-04)  & 2.00(-04)  \\
$\rm ^{54}Cr$      & 1.37(-09) & 1.23(-10)  & 3.35(-10)  & 1.62(-10)  & 3.75(-10)  & 2.15(-10)  \\
$\rm ^{55}Mn$      & 3.16(-04) & 3.02(-04)  & 3.54(-04)  & 5.11(-04)  & 7.06(-04)  & 5.89(-04)  \\
$\rm ^{54}Fe$      & 1.17(-03) & 1.06(-03)  & 1.03(-03)  & 1.61(-03)  & 2.18(-03)  & 1.59(-03)  \\
$\rm ^{56}Fe$      & 9.12(-02) & 1.00(-01)  & 1.00(-01)  & 1.00(-01)  & 1.00(-01)  & 1.00(-01)  \\
$\rm ^{57}Fe$      & 3.72(-03) & 3.43(-03)  & 1.98(-03)  & 2.41(-03)  & 8.51(-04)  & 1.07(-03)  \\
$\rm ^{58}Fe$      & 4.02(-08) & 5.51(-11)  & 1.24(-10)  & 8.14(-11)  & 2.00(-10)  & 1.34(-10)  \\
$\rm ^{59}Co$      & 2.74(-03) & 2.14(-04)  & 8.04(-05)  & 8.58(-05)  & 4.26(-06)  & 7.58(-06)  \\
$\rm ^{58}Ni$      & 1.27(-01) & 3.03(-03)  & 1.31(-03)  & 6.56(-04)  & 3.34(-04)  & 3.24(-04)  \\
$\rm ^{60}Ni$      & 1.67(-02) & 2.87(-03)  & 1.47(-03)  & 2.36(-03)  & 1.37(-04)  & 3.06(-04)  \\
$\rm ^{61}Ni$      & 1.41(-03) & 1.53(-04)  & 6.55(-05)  & 9.64(-05)  & 2.50(-06)  & 6.29(-06)  \\
$\rm ^{62}Ni$      & 1.79(-02) & 8.48(-04)  & 3.01(-04)  & 3.31(-04)  & 3.77(-06)  & 7.66(-06)  \\
$\rm ^{64}Ni$      & 5.81(-09) & 2.16(-16)  & 1.40(-18)  & 4.30(-16)  & 2.32(-15)  & 2.12(-15)  \\
$\rm ^{63}Cu$      & 6.07(-04) & 2.17(-06)  & 7.73(-07)  & 2.00(-06)  & 5.25(-07)  & 2.21(-06)  \\
$\rm ^{65}Cu$      & 4.07(-05) & 1.79(-06)  & 6.52(-07)  & 9.84(-07)  & 1.84(-08)  & 5.93(-08)  \\
$\rm ^{64}Zn$      & 1.03(-02) & 2.68(-05)  & 1.34(-05)  & 3.49(-05)  & 1.90(-06)  & 7.30(-06)  \\
$\rm ^{66}Zn$      & 1.68(-04) & 2.32(-05)  & 7.78(-06)  & 9.06(-06)  & 4.20(-08)  & 1.45(-07)  \\
$\rm ^{67}Zn$      & 3.41(-05) & 5.47(-08)  & 1.30(-08)  & 1.28(-08)  & 1.72(-11)  & 6.29(-11)  \\
$\rm ^{68}Zn$      & 7.93(-04) & 1.00(-08)  & 2.19(-09)  & 2.52(-09)  & 4.54(-12)  & 1.69(-11)  \\
$\rm ^{70}Zn$      & 5.87(-21) & 1.44(-20)  & 9.50(-24)  & 8.71(-20)  & 5.62(-20)  & 9.80(-20)  \\
$\rm ^{69}Ga$      & 1.15(-06) & 1.92(-12)  & 2.89(-13)  & 2.44(-13)  & 1.80(-15)  & 2.75(-15)  \\
$\rm ^{71}Ga$      & 1.20(-06) & 2.69(-14)  & 3.60(-15)  & 2.43(-15)  & 9.19(-17)  & 5.36(-16)  \\
$\rm ^{70}Ge$      & 6.17(-06) & 2.43(-16)  & 7.85(-17)  & 8.86(-15)  & 8.18(-14)  & 1.19(-13)  \\
$\rm ^{72}Ge$      & 2.15(-09) & 5.39(-17)  & 3.29(-16)  & 4.65(-14)  & 4.24(-13)  & 5.23(-13)  \\
$\rm ^{73}Ge$      & 1.08(-08) & 1.00(-17)  & 7.15(-19)  & 3.39(-16)  & 1.86(-15)  & 3.79(-15)  \\
$\rm ^{74}Ge$      & 2.41(-11) & 4.04(-17)  & 9.14(-19)  & 1.09(-15)  & 8.49(-16)  & 1.37(-14)  \\
$\rm ^{76}Ge$      & 3.71(-21) & 1.35(-20)  & 2.71(-22)  & 2.76(-19)  & 3.98(-19)  & 1.86(-18)  \\
$\rm ^{75}As$      & 1.97(-08) & 5.07(-14)  & 8.92(-15)  & 1.32(-14)  & 1.32(-15)  & 3.54(-15)  \\
$\rm ^{74}Se$      & 1.20(-06) & 1.64(-15)  & 3.90(-16)  & 2.47(-14)  & 2.50(-13)  & 3.84(-13)  \\
$\rm ^{76}Se$      & 7.31(-10) & 1.27(-16)  & 6.55(-16)  & 8.66(-14)  & 9.13(-13)  & 1.26(-12)  \\
$\rm ^{77}Se$      & 2.26(-09) & 6.84(-18)  & 5.90(-19)  & 3.02(-16)  & 8.60(-16)  & 5.72(-15)  \\
$\rm ^{78}Se$      & 1.34(-11) & 2.59(-17)  & 4.76(-17)  & 7.08(-15)  & 5.19(-14)  & 7.15(-14)  \\
$\rm ^{80}Se$      & 1.39(-15) & 4.23(-17)  & 9.22(-17)  & 5.43(-15)  & 1.66(-13)  & 2.21(-13)  \\
$\rm ^{82}Se$      & 1.10(-19) & 2.92(-20)  & 1.07(-19)  & 2.36(-18)  & 2.00(-16)  & 2.90(-17)  \\
$\rm ^{79}Br$      & 1.08(-09) & 1.37(-14)  & 2.52(-15)  & 5.92(-15)  & 8.06(-15)  & 1.70(-14)  \\
$\rm ^{81}Br$      & 1.81(-09) & 1.33(-17)  & 2.62(-17)  & 2.97(-15)  & 4.33(-14)  & 6.17(-14)  \\
$\rm ^{78}Kr$      & 1.88(-07) & 2.34(-15)  & 4.17(-16)  & 1.10(-14)  & 1.18(-13)  & 1.89(-13)  \\
$\rm ^{80}Kr$      & 5.06(-09) & 7.96(-17)  & 2.08(-15)  & 2.62(-13)  & 3.01(-12)  & 4.44(-12)  \\
$\rm ^{82}Kr$      & 1.09(-11) & 5.36(-17)  & 6.20(-16)  & 7.01(-14)  & 1.47(-12)  & 1.57(-12)  \\
$\rm ^{83}Kr$      & 1.50(-11) & 1.42(-17)  & 1.17(-16)  & 1.74(-14)  & 4.15(-13)  & 2.40(-13)  \\
$\rm ^{84}Kr$      & 9.49(-13) & 8.72(-17)  & 1.15(-15)  & 4.54(-13)  & 1.21(-12)  & 3.98(-11)  \\
$\rm ^{86}Kr$      & 5.67(-17) & 5.08(-16)  & 2.62(-16)  & 9.55(-14)  & 1.33(-13)  & 7.46(-12)  \\
$\rm ^{85}Rb$      & 4.99(-11) & 1.27(-17)  & 1.31(-15)  & 1.55(-13)  & 6.43(-13)  & 1.18(-11)  \\
$\rm ^{87}Rb$      & 3.18(-17) & 9.64(-17)  & 1.64(-16)  & 1.39(-14)  & 4.89(-14)  & 6.00(-13)  \\
$\rm ^{84}Sr$      & 8.95(-10) & 1.87(-17)  & 2.05(-15)  & 2.37(-13)  & 2.98(-12)  & 4.33(-12)  \\
$\rm ^{86}Sr$      & 3.12(-11) & 7.90(-17)  & 1.40(-14)  & 1.52(-12)  & 1.06(-11)  & 1.35(-10)  \\
$\rm ^{87}Sr$      & 1.23(-10) & 2.68(-17)  & 1.27(-14)  & 1.42(-12)  & 1.04(-12)  & 1.46(-10)  \\
$\rm ^{88}Sr$      & 1.59(-11) & 4.59(-16)  & 1.61(-13)  & 2.55(-11)  & 5.27(-10)  & 6.29(-10)  \\
$\rm ^{89}Y $      & 1.91(-13) & 1.46(-16)  & 1.52(-14)  & 2.46(-12)  & 4.94(-11)  & 1.45(-10)  \\
$\rm ^{90}Zr$      & 9.60(-11) & 4.91(-16)  & 9.36(-14)  & 1.80(-11)  & 1.61(-10)  & 4.08(-10)  \\
$\rm ^{91}Zr$      & 6.04(-11) & 3.01(-17)  & 1.27(-14)  & 9.38(-12)  & 3.57(-11)  & 6.01(-11)  \\
$\rm ^{92}Zr$      & 9.06(-14) & 5.68(-17)  & 2.45(-14)  & 8.03(-12)  & 4.41(-11)  & 3.88(-10)  \\
$\rm ^{94}Zr$      & 9.74(-14) & 6.23(-17)  & 3.10(-13)  & 1.19(-10)  & 3.84(-10)  & 2.29(-09)  \\
$\rm ^{96}Zr$      & 3.29(-16) & 1.49(-19)  & 2.24(-16)  & 2.32(-13)  & 5.16(-13)  & 2.92(-12)  \\
$\rm ^{93}Nb$      & 5.14(-12) & 2.85(-17)  & 1.08(-14)  & 2.08(-12)  & 6.87(-12)  & 1.97(-10)  \\
$\rm ^{92}Mo$      & 4.24(-09) & 1.71(-16)  & 1.04(-14)  & 2.22(-12)  & 2.01(-11)  & 4.27(-11)  \\
$\rm ^{94}Mo$      & 9.45(-13) & 1.74(-16)  & 1.19(-14)  & 2.62(-12)  & 2.00(-11)  & 4.83(-11)  \\
$\rm ^{95}Mo$      & 1.33(-14) & 1.09(-17)  & 3.64(-14)  & 1.61(-11)  & 4.33(-11)  & 2.67(-10)  \\
$\rm ^{96}Mo$      & 6.07(-14) & 4.62(-16)  & 1.42(-13)  & 5.85(-11)  & 1.98(-10)  & 9.33(-10)  \\
$\rm ^{97}Mo$      & 9.05(-15) & 1.31(-15)  & 4.36(-14)  & 2.20(-11)  & 1.75(-10)  & 1.15(-09)  \\
$\rm ^{98}Mo$      & 5.97(-14) & 1.43(-15)  & 4.11(-14)  & 2.29(-11)  & 7.88(-11)  & 4.40(-10)  \\
           \multicolumn{7}{c}{Radioactive isotopes at $\rm t=10^{7}~s$}                       \\
$\rm ^{3 }H $  &  1.35(-29)&   5.76(-27) &   2.57(-28)  &  1.40(-22)  &  3.77(-21)  &  1.01(-22)  \\
$\rm ^{14}C $  &  4.16(-11)&   2.09(-10) &   3.82(-09)  &  6.09(-03)  &  6.59(-03)  &  5.87(-05)  \\
$\rm ^{22}Na$  &  1.01(-07)&   3.16(-07) &   3.75(-07)  &  1.76(-06)  &  2.98(-06)  &  1.10(-05)  \\
$\rm ^{26}Al$  &  6.35(-07)&   6.77(-07) &   2.05(-06)  &  1.71(-06)  &  4.20(-06)  &  1.57(-06)  \\
$\rm ^{32}Si$  &  3.30(-11)&   7.42(-12) &   3.67(-11)  &  1.25(-11)  &  1.98(-11)  &  2.67(-12)  \\
$\rm ^{36}Cl$  &  6.73(-08)&   3.76(-08) &   1.10(-07)  &  5.13(-08)  &  1.03(-07)  &  2.43(-08)  \\
$\rm ^{39}Ar$  &  1.11(-09)&   5.86(-10) &   1.38(-09)  &  6.58(-10)  &  1.29(-09)  &  2.56(-10)  \\
$\rm ^{41}Ca$  &  6.72(-07)&   7.79(-07) &   1.54(-06)  &  1.48(-06)  &  3.06(-06)  &  2.07(-06)  \\
$\rm ^{45}Ca$  &  2.49(-12)&   5.65(-13) &   2.12(-12)  &  5.17(-13)  &  9.15(-13)  &  7.22(-14)  \\
$\rm ^{44}Ti$  &  6.94(-05)&   5.95(-05) &   3.01(-05)  &  5.73(-05)  &  1.19(-05)  &  1.03(-05)  \\
$\rm ^{49}V $  &  5.86(-06)&   2.80(-06) &   5.50(-06)  &  5.38(-06)  &  9.78(-06)  &  8.84(-06)  \\
$\rm ^{53}Mn$  &  7.64(-05)&   6.53(-05) &   1.25(-04)  &  1.23(-04)  &  2.22(-04)  &  2.01(-04)  \\
$\rm ^{54}Mn$  &  1.37(-09)&   1.23(-10) &   3.35(-10)  &  1.62(-10)  &  3.75(-10)  &  2.16(-10)  \\
$\rm ^{55}Fe$  &  5.43(-05)&   5.15(-05) &   6.11(-05)  &  8.71(-05)  &  1.21(-04)  &  1.00(-04)  \\
$\rm ^{60}Fe$  &  2.95(-20)&   7.31(-18) &   5.55(-21)  &  5.67(-18)  &  3.22(-15)  &  1.31(-21)  \\
$\rm ^{57}Co$  &  1.97(-04)&   1.79(-04) &   1.04(-04)  &  1.24(-04)  &  4.37(-05)  &  5.51(-05)  \\
$\rm ^{60}Co$  &  2.69(-13)&   6.80(-17) &   2.10(-16)  &  1.25(-16)  &  3.67(-16)  &  2.86(-16)  \\
$\rm ^{56}Ni$  &  9.13(-02)&   1.00(-01) &   1.00(-01)  &  1.00(-01)  &  1.00(-01)  &  1.00(-01)  \\
$\rm ^{57}Ni$  &  3.53(-03)&   3.26(-03) &   1.88(-03)  &  2.30(-03)  &  8.08(-04)  &  1.02(-03)  \\
$\rm ^{59}Ni$  &  2.75(-03)&   2.14(-04) &   8.04(-05)  &  8.59(-05)  &  4.27(-06)  &  7.58(-06)  \\
$\rm ^{63}Ni$  &  2.20(-12)&   5.34(-18) &   8.84(-19)  &  1.58(-18)  &  4.48(-16)  &  3.81(-18)  \\
$\rm ^{65}Zn$  &  4.07(-05)&   1.79(-06) &   6.53(-07)  &  9.84(-07)  &  1.84(-08)  &  5.93(-08)  \\
$\rm ^{68}Ge$  &  7.93(-04)&   1.00(-08) &   2.19(-09)  &  2.53(-09)  &  4.53(-12)  &  1.70(-11)  \\
$\rm ^{79}Se$  &  5.24(-18)&   2.41(-18) &   6.81(-20)  &  1.50(-16)  &  4.20(-17)  &  1.82(-15)  \\
$\rm ^{81}Kr$  &  1.14(-09)&   2.59(-18) &   8.32(-18)  &  1.52(-15)  &  1.14(-14)  &  1.95(-14)  \\
$\rm ^{85}Kr$  &  1.13(-17)&   2.29(-18) &   3.02(-17)  &  2.02(-14)  &  3.27(-14)  &  8.86(-13)  \\
$\rm ^{90}Sr$  &  1.12(-19)&   3.82(-20) &   1.03(-17)  &  2.04(-15)  &  3.83(-14)  &  2.96(-14)  \\
$\rm ^{93}Zr$  &  6.68(-16)&   1.26(-17) &   7.72(-15)  &  1.61(-12)  &  4.20(-12)  &  1.66(-10)  \\
\cline{1-7}											\\
                           \multicolumn{7}{c}{Metallicity $\rm Z=10^{-6}$}                       \\
\cline{1-7}											\\
$\rm M_{ejected}$  &  11.56    &   13.55   &     18.34   &     23.22   &     28.07   &     32.87     \\  
$\rm M_{remnant}$  &  1.44     &   1.45    &     1.66    &     1.78    &     1.93    &     2.13      \\  
$\rm ^{56}Ni$      &  0.1000   &   0.1000  &     0.1000  &     0.1000  &     0.1000  &     0.1000    \\   
$\rm ^{1 }H $	   &  6.83(+00)& 7.70(+00) &   9.70(+00) &   1.14(+01) &   1.31(+01) &   1.47(+01)   \\  
$\rm ^{2 }H $      &  1.61(-16)& 1.29(-16) &   1.12(-16) &   1.27(-16) &   1.46(-16) &   1.68(-16)   \\  
$\rm ^{3 }He$      &  7.04(-05)& 6.41(-05) &   5.50(-05) &   4.97(-05) &   4.66(-05) &   4.45(-05)   \\  
$\rm ^{4 }He$      &  3.88(+00)& 4.51(+00) &   6.04(+00) &   7.51(+00) &   8.91(+00) &   1.03(+01)   \\  
$\rm ^{6 }Li$      &  7.86(-15)& 6.68(-15) &   4.60(-15) &   2.81(-15) &   9.18(-16) &   1.32(-17)   \\  
$\rm ^{7 }Li$      &  3.97(-16)& 2.89(-12) &   2.66(-11) &   3.97(-11) &   4.66(-11) &   5.37(-11)   \\  
$\rm ^{9 }Be$      &  2.04(-15)& 1.70(-15) &   1.18(-15) &   7.22(-16) &   3.10(-16) &   3.23(-59)   \\  
$\rm ^{10}B $      &  1.43(-14)& 1.27(-14) &   9.92(-15) &   6.53(-15) &   3.82(-15) &   8.19(-16)   \\  
$\rm ^{11}B $      &  1.27(-13)& 1.32(-13) &   1.49(-13) &   1.63(-13) &   1.75(-13) &   1.88(-13)   \\  
$\rm ^{12}C $      &  1.04(-01)& 1.61(-01) &   3.69(-01) &   4.91(-01) &   7.18(-01) &   7.57(-01)   \\  
$\rm ^{13}C $      &  3.92(-08)& 3.84(-08) &   6.48(-08) &   5.97(-08) &   7.81(-06) &   3.26(-05)   \\  
$\rm ^{14}N $      &  4.58(-06)& 5.42(-06) &   1.27(-05) &   2.59(-05) &   3.98(-05) &   6.45(-05)   \\  
$\rm ^{15}N $      &  8.62(-10)& 1.47(-09) &   7.16(-09) &   3.30(-08) &   3.10(-08) &   9.69(-08)   \\  
$\rm ^{16}O $      &  2.31(-01)& 4.64(-01) &   1.18(+00) &   2.18(+00) &   3.45(+00) &   4.67(+00)   \\  
$\rm ^{17}O $      &  4.63(-08)& 6.28(-08) &   5.23(-07) &   8.11(-07) &   1.38(-05) &   3.47(-05)   \\  
$\rm ^{18}O $      &  4.69(-08)& 6.96(-08) &   9.00(-08) &   1.94(-07) &   1.92(-07) &   9.14(-07)   \\  
$\rm ^{19}F $      &  1.21(-10)& 1.74(-10) &   4.24(-10) &   1.21(-09) &   1.42(-08) &   3.54(-07)   \\  
$\rm ^{20}Ne$      &  4.31(-02)& 1.55(-01) &   2.59(-01) &   6.57(-01) &   6.68(-01) &   1.05(+00)   \\  
$\rm ^{21}Ne$      &  1.87(-06)& 4.74(-06) &   4.11(-05) &   4.14(-05) &   5.24(-05) &   4.35(-05)   \\  
$\rm ^{22}Ne$      &  8.60(-07)& 2.87(-06) &   1.96(-05) &   3.23(-05) &   3.65(-05) &   3.99(-05)   \\  
$\rm ^{23}Na$      &  2.38(-04)& 7.59(-04) &   1.85(-03) &   2.88(-03) &   3.16(-03) &   2.95(-03)   \\  
$\rm ^{24}Mg$      &  3.58(-02)& 6.13(-02) &   1.04(-01) &   1.37(-01) &   1.82(-01) &   2.06(-01)   \\  
$\rm ^{25}Mg$      &  1.03(-04)& 1.09(-04) &   2.89(-04) &   3.21(-04) &   3.11(-04) &   2.14(-04)   \\  
$\rm ^{26}Mg$      &  1.64(-04)& 2.46(-04) &   3.67(-04) &   5.16(-04) &   4.43(-04) &   3.68(-04)   \\  
$\rm ^{27}Al$      &  4.96(-04)& 1.08(-03) &   1.49(-03) &   1.74(-03) &   1.83(-03) &   1.73(-03)   \\  
$\rm ^{28}Si$      &  5.74(-02)& 7.65(-02) &   1.54(-01) &   1.41(-01) &   2.33(-01) &   2.23(-01)   \\  
$\rm ^{29}Si$      &  3.49(-04)& 3.00(-04) &   6.98(-04) &   4.53(-04) &   8.37(-04) &   5.64(-04)   \\  
$\rm ^{30}Si$      &  3.07(-04)& 2.12(-04) &   4.25(-04) &   2.13(-04) &   3.38(-04) &   1.64(-04)   \\  
$\rm ^{31}P $      &  1.24(-04)& 1.08(-04) &   2.13(-04) &   1.31(-04) &   2.05(-04) &   1.22(-04)   \\  
$\rm ^{32}S $      &  2.47(-02)& 3.50(-02) &   6.62(-02) &   6.76(-02) &   1.09(-01) &   1.11(-01)   \\  
$\rm ^{33}S $      &  6.13(-05)& 6.20(-05) &   1.45(-04) &   1.00(-04) &   1.72(-04) &   1.27(-04)   \\  
$\rm ^{34}S $      &  3.56(-04)& 2.55(-04) &   5.04(-04) &   2.40(-04) &   3.24(-04) &   1.62(-04)   \\  
$\rm ^{36}S $      &  1.02(-08)& 2.49(-09) &   4.91(-09) &   1.17(-09) &   1.93(-09) &   4.84(-10)   \\  
$\rm ^{35}Cl$      &  2.86(-05)& 3.13(-05) &   4.89(-05) &   3.16(-05) &   4.59(-05) &   2.82(-05)   \\  
$\rm ^{37}Cl$      &  3.34(-06)& 6.01(-06) &   8.29(-06) &   7.29(-06) &   1.26(-05) &   1.06(-05)   \\  
$\rm ^{36}Ar$      &  4.76(-03)& 6.78(-03) &   1.23(-02) &   1.36(-02) &   2.15(-02) &   2.29(-02)   \\  
$\rm ^{38}Ar$      &  7.68(-05)& 1.32(-04) &   1.26(-04) &   1.03(-04) &   9.88(-05) &   7.87(-05)   \\  
$\rm ^{40}Ar$      &  2.52(-10)& 7.14(-11) &   1.34(-10) &   5.14(-11) &   9.37(-11) &   6.14(-10)   \\  
$\rm ^{39}K $      &  2.16(-05)& 3.23(-05) &   1.95(-05) &   1.56(-05) &   1.97(-05) &   1.66(-05)   \\  
$\rm ^{40}K $      &  4.81(-09)& 3.02(-09) &   5.98(-09) &   2.58(-09) &   3.38(-09) &   1.76(-09)   \\  
$\rm ^{41}K $      &  8.85(-07)& 1.86(-06) &   1.69(-06) &   1.69(-06) &   2.98(-06) &   2.55(-06)   \\  
$\rm ^{40}Ca$      &  4.47(-03)& 5.92(-03) &   1.08(-02) &   1.24(-02) &   1.95(-02) &   2.09(-02)   \\  
$\rm ^{42}Ca$      &  1.78(-06)& 4.54(-06) &   2.24(-06) &   2.52(-06) &   1.90(-06) &   1.67(-06)   \\  
$\rm ^{43}Ca$      &  3.34(-07)& 2.25(-07) &   4.38(-08) &   6.57(-09) &   2.65(-09) &   2.44(-09)   \\  
$\rm ^{44}Ca$      &  7.92(-05)& 5.17(-05) &   3.75(-05) &   2.06(-05) &   1.51(-05) &   1.17(-05)   \\  
$\rm ^{46}Ca$      &  2.14(-12)& 1.94(-12) &   2.67(-12) &   3.18(-12) &   1.12(-11) &   3.75(-10)   \\  
$\rm ^{48}Ca$      &  7.95(-11)& 9.27(-11) &   1.24(-10) &   1.54(-10) &   1.85(-10) &   2.10(-10)   \\  
$\rm ^{45}Sc$      &  5.64(-08)& 1.05(-07) &   8.60(-08) &   9.35(-08) &   1.35(-07) &   1.38(-07)   \\  
$\rm ^{46}Ti$      &  1.72(-06)& 4.25(-06) &   1.36(-06) &   1.79(-06) &   1.18(-06) &   1.07(-06)   \\  
$\rm ^{47}Ti$      &  9.59(-07)& 6.51(-07) &   2.40(-07) &   6.92(-08) &   4.05(-08) &   4.24(-08)   \\  
$\rm ^{48}Ti$      &  2.20(-04)& 1.59(-04) &   1.85(-04) &   1.86(-04) &   1.95(-04) &   2.28(-04)   \\  
$\rm ^{49}Ti$      &  2.81(-06)& 5.38(-06) &   6.18(-06) &   8.09(-06) &   8.00(-06) &   9.56(-06)   \\  
$\rm ^{50}Ti$      &  1.03(-10)& 1.17(-10) &   1.61(-10) &   2.03(-10) &   3.32(-10) &   6.35(-10)   \\  
$\rm ^{50}V $      &  2.90(-11)& 3.82(-11) &   3.05(-11) &   2.08(-11) &   1.38(-11) &   1.86(-11)   \\  
$\rm ^{51}V $      &  3.96(-06)& 1.29(-05) &   1.09(-05) &   1.20(-05) &   9.78(-06) &   1.10(-05)   \\  
$\rm ^{50}Cr$      &  7.15(-06)& 4.39(-05) &   1.88(-05) &   2.10(-05) &   1.18(-05) &   1.31(-05)   \\  
$\rm ^{52}Cr$      &  1.10(-03)& 1.27(-03) &   2.13(-03) &   2.81(-03) &   3.29(-03) &   4.04(-03)   \\  
$\rm ^{53}Cr$      &  6.11(-05)& 1.16(-04) &   1.41(-04) &   1.82(-04) &   1.78(-04) &   2.17(-04)   \\  
$\rm ^{54}Cr$      &  6.72(-10)& 3.29(-09) &   8.84(-10) &   1.60(-09) &   1.47(-09) &   2.30(-09)   \\  
$\rm ^{55}Mn$      &  1.94(-04)& 5.54(-04) &   5.73(-04) &   6.16(-04) &   5.46(-04) &   6.33(-04)   \\  
$\rm ^{54}Fe$      &  6.25(-04)& 3.45(-03) &   2.05(-03) &   2.18(-03) &   1.42(-03) &   1.62(-03)   \\  
$\rm ^{56}Fe$      &  1.00(-01)& 1.00(-01) &   1.00(-01) &   1.00(-01) &   1.00(-01) &   1.00(-01)   \\  
$\rm ^{57}Fe$      &  3.23(-03)& 3.13(-03) &   2.02(-03) &   1.65(-03) &   1.07(-03) &   8.15(-04)   \\  
$\rm ^{58}Fe$      &  3.61(-09)& 5.48(-09) &   7.29(-09) &   9.33(-09) &   3.22(-08) &   7.62(-08)   \\  
$\rm ^{59}Co$      &  1.80(-04)& 1.62(-04) &   5.36(-05) &   8.58(-06) &   7.12(-06) &   4.23(-06)   \\  
$\rm ^{58}Ni$      &  1.79(-03)& 1.90(-03) &   5.74(-04) &   3.76(-04) &   3.39(-04) &   2.93(-04)   \\  
$\rm ^{60}Ni$      &  3.36(-03)& 2.55(-03) &   1.68(-03) &   1.17(-03) &   4.26(-04) &   1.19(-04)   \\  
$\rm ^{61}Ni$      &  1.66(-04)& 1.14(-04) &   6.33(-05) &   3.60(-05) &   9.13(-06) &   2.12(-06)   \\  
$\rm ^{62}Ni$      &  7.89(-04)& 5.52(-04) &   1.94(-04) &   6.25(-05) &   1.29(-05) &   3.31(-06)   \\  
$\rm ^{64}Ni$      &  4.33(-10)& 5.07(-10) &   6.82(-10) &   8.71(-10) &   1.22(-09) &   7.83(-09)   \\  
$\rm ^{63}Cu$      &  6.56(-06)& 1.82(-06) &   1.37(-06) &   1.50(-05) &   3.35(-06) &   3.09(-07)   \\  
$\rm ^{65}Cu$      &  2.09(-06)& 1.13(-06) &   6.06(-07) &   4.10(-07) &   1.12(-07) &   1.02(-08)   \\  
$\rm ^{64}Zn$      &  5.22(-05)& 2.47(-05) &   2.49(-05) &   4.33(-05) &   1.31(-05) &   9.05(-07)   \\  
$\rm ^{66}Zn$      &  2.53(-05)& 1.32(-05) &   5.08(-06) &   2.25(-06) &   3.31(-07) &   2.51(-08)   \\  
$\rm ^{67}Zn$      &  6.14(-08)& 2.47(-08) &   6.22(-09) &   1.61(-09) &   3.04(-10) &   3.19(-10)   \\  
$\rm ^{68}Zn$      &  1.03(-08)& 5.80(-09) &   1.60(-09) &   9.51(-10) &   6.87(-10) &   1.33(-09)   \\  
$\rm ^{70}Zn$      &  7.87(-12)& 9.17(-12) &   1.22(-11) &   1.55(-11) &   1.76(-11) &   1.98(-11)   \\  
$\rm ^{69}Ga$      &  2.79(-11)& 3.15(-11) &   4.31(-11) &   5.54(-11) &   7.48(-11) &   1.63(-10)   \\  
$\rm ^{71}Ga$      &  1.62(-11)& 1.90(-11) &   2.60(-11) &   3.35(-11) &   4.61(-11) &   9.62(-11)   \\  
$\rm ^{70}Ge$      &  2.82(-11)& 3.40(-11) &   4.94(-11) &   6.26(-11) &   9.09(-11) &   2.09(-10)   \\  
$\rm ^{72}Ge$      &  3.50(-11)& 4.08(-11) &   5.53(-11) &   6.95(-11) &   9.27(-11) &   2.04(-10)   \\  
$\rm ^{73}Ge$      &  9.89(-12)& 1.16(-11) &   1.56(-11) &   2.00(-11) &   2.61(-11) &   5.79(-11)   \\  
$\rm ^{74}Ge$      &  4.72(-11)& 5.52(-11) &   7.41(-11) &   9.43(-11) &   1.17(-10) &   2.43(-10)   \\  
$\rm ^{76}Ge$      &  1.01(-11)& 1.17(-11) &   1.55(-11) &   1.97(-11) &   2.22(-11) &   2.52(-11)   \\  
$\rm ^{75}As$      &  7.12(-12)& 8.21(-12) &   1.10(-11) &   1.37(-11) &   1.70(-11) &   2.90(-11)   \\  
$\rm ^{74}Se$      &  6.78(-13)& 8.33(-13) &   1.32(-12) &   1.63(-12) &   2.24(-12) &   2.81(-12)   \\  
$\rm ^{76}Se$      &  7.63(-12)& 9.26(-12) &   1.33(-11) &   1.73(-11) &   2.30(-11) &   5.90(-11)   \\  
$\rm ^{77}Se$      &  5.42(-12)& 6.41(-12) &   8.70(-12) &   1.14(-11) &   1.40(-11) &   2.86(-11)   \\  
$\rm ^{78}Se$      &  1.71(-11)& 2.01(-11) &   2.72(-11) &   3.48(-11) &   4.43(-11) &   9.27(-11)   \\  
$\rm ^{80}Se$      &  3.53(-11)& 4.10(-11) &   5.46(-11) &   7.01(-11) &   8.73(-11) &   1.80(-10)   \\  
$\rm ^{82}Se$      &  6.80(-12)& 7.95(-12) &   1.06(-11) &   1.35(-11) &   1.58(-11) &   1.78(-11)   \\  
$\rm ^{79}Br$      &  6.57(-12)& 7.62(-12) &   1.01(-11) &   1.27(-11) &   1.69(-11) &   3.57(-11)   \\  
$\rm ^{81}Br$      &  7.09(-12)& 8.34(-12) &   1.13(-11) &   1.49(-11) &   1.72(-11) &   3.24(-11)   \\  
$\rm ^{78}Kr$      &  1.77(-13)& 2.09(-13) &   2.96(-13) &   3.82(-13) &   4.43(-13) &   6.70(-13)   \\  
$\rm ^{80}Kr$      &  1.94(-12)& 2.46(-12) &   3.82(-12) &   5.37(-12) &   5.45(-12) &   9.54(-12)   \\  
$\rm ^{82}Kr$      &  7.93(-12)& 9.88(-12) &   1.43(-11) &   1.97(-11) &   2.47(-11) &   6.82(-11)   \\  
$\rm ^{83}Kr$      &  6.06(-12)& 7.06(-12) &   9.56(-12) &   1.21(-11) &   1.53(-11) &   3.15(-11)   \\  
$\rm ^{84}Kr$      &  3.15(-11)& 3.68(-11) &   4.99(-11) &   6.84(-11) &   7.87(-11) &   1.65(-10)   \\  
$\rm ^{86}Kr$      &  9.91(-12)& 1.16(-11) &   1.56(-11) &   1.99(-11) &   2.71(-11) &   8.25(-11)   \\  
$\rm ^{85}Rb$      &  6.48(-12)& 7.59(-12) &   1.02(-11) &   1.36(-11) &   1.77(-11) &   5.08(-11)   \\  
$\rm ^{87}Rb$      &  2.76(-12)& 3.19(-12) &   4.38(-12) &   5.50(-12) &   8.15(-12) &   3.18(-11)   \\  
$\rm ^{84}Sr$      &  1.76(-13)& 2.00(-13) &   2.89(-13) &   4.17(-13) &   4.12(-13) &   8.57(-13)   \\  
$\rm ^{86}Sr$      &  4.01(-12)& 5.04(-12) &   7.39(-12) &   1.06(-11) &   1.20(-11) &   3.14(-11)   \\  
$\rm ^{87}Sr$      &  2.16(-12)& 2.63(-12) &   3.71(-12) &   2.24(-11) &   6.28(-12) &   5.83(-11)   \\  
$\rm ^{88}Sr$      &  2.56(-11)& 3.00(-11) &   4.07(-11) &   5.97(-11) &   6.51(-11) &   1.19(-10)   \\  
$\rm ^{89}Y $      &  6.16(-12)& 7.25(-12) &   9.90(-12) &   1.52(-11) &   1.57(-11) &   2.32(-11)   \\  
$\rm ^{90}Zr$      &  8.18(-12)& 9.62(-12) &   1.34(-11) &   2.03(-11) &   2.09(-11) &   3.42(-11)   \\  
$\rm ^{91}Zr$      &  1.71(-12)& 2.01(-12) &   2.71(-12) &   4.00(-12) &   4.31(-12) &   1.01(-11)   \\  
$\rm ^{92}Zr$      &  2.66(-12)& 3.13(-12) &   4.23(-12) &   6.14(-12) &   6.68(-12) &   1.05(-11)   \\  
$\rm ^{94}Zr$      &  2.69(-12)& 3.15(-12) &   4.20(-12) &   3.84(-11) &   6.51(-12) &   4.89(-11)   \\  
$\rm ^{96}Zr$      &  3.93(-13)& 4.47(-13) &   5.75(-13) &   7.79(-13) &   9.35(-13) &   2.75(-12)   \\  
$\rm ^{93}Nb$      &  9.36(-13)& 1.09(-12) &   1.47(-12) &   1.94(-12) &   2.30(-12) &   3.12(-12)   \\  
$\rm ^{92}Mo$      &  6.32(-13)& 7.44(-13) &   1.18(-12) &   1.62(-12) &   1.83(-12) &   2.60(-12)   \\  
$\rm ^{94}Mo$      &  4.97(-13)& 6.27(-13) &   1.05(-12) &   1.59(-12) &   1.68(-12) &   2.19(-12)   \\  
$\rm ^{95}Mo$      &  5.63(-13)& 6.60(-13) &   8.85(-13) &   4.14(-12) &   1.34(-12) &   6.79(-12)   \\  
$\rm ^{96}Mo$      &  8.35(-13)& 1.02(-12) &   1.58(-12) &   5.79(-12) &   2.79(-12) &   2.35(-11)   \\  
$\rm ^{97}Mo$      &  4.42(-13)& 5.45(-13) &   7.76(-13) &   6.13(-12) &   2.08(-12) &   1.24(-11)   \\  
$\rm ^{98}Mo$      &  7.74(-11)& 9.08(-11) &   1.21(-10) &   1.59(-10) &   1.86(-10) &   2.22(-10)   \\  
                   \multicolumn{7}{c}{Radioactive isotopes at $\rm t=10^{7}~s$}                       \\
$\rm ^{3 }H $      &  1.14(-59) &    1.33(-59) &    2.35(-30) &    4.55(-29) &    3.97(-27) &    1.08(-25) \\
$\rm ^{14}C $      &  1.41(-10) &    2.87(-10) &    1.45(-08) &    1.69(-08) &    1.87(-06) &    3.13(-05) \\
$\rm ^{22}Na$      &  1.03(-07) &    6.40(-07) &    5.87(-07) &    7.42(-06) &    1.34(-06) &    1.21(-05) \\
$\rm ^{26}Al$      &  8.61(-07) &    7.35(-07) &    2.35(-06) &    1.55(-06) &    2.85(-06) &    1.64(-06) \\
$\rm ^{32}Si$      &  3.83(-11) &    8.94(-12) &    1.79(-11) &    5.65(-12) &    7.58(-12) &    1.80(-12) \\
$\rm ^{36}Cl$      &  8.14(-08) &    4.27(-08) &    9.10(-08) &    3.77(-08) &    5.35(-08) &    2.38(-08) \\
$\rm ^{39}Ar$      &  1.19(-09) &    5.99(-10) &    1.29(-09) &    4.66(-10) &    7.83(-10) &    1.31(-09) \\
$\rm ^{41}Ca$      &  8.85(-07) &    1.87(-06) &    1.70(-06) &    1.69(-06) &    2.98(-06) &    2.56(-06) \\
$\rm ^{45}Ca$      &  2.81(-12) &    6.88(-13) &    1.57(-12) &    9.31(-13) &    1.38(-11) &    3.81(-10) \\
$\rm ^{44}Ti$      &  7.93(-05) &    5.18(-05) &    3.76(-05) &    2.06(-05) &    1.52(-05) &    1.17(-05) \\
$\rm ^{49}V $      &  2.81(-06) &    5.37(-06) &    6.16(-06) &    8.07(-06) &    7.98(-06) &    9.53(-06) \\
$\rm ^{53}Mn$      &  6.12(-05) &    1.16(-04) &    1.42(-04) &    1.83(-04) &    1.79(-04) &    2.17(-04) \\
$\rm ^{54}Mn$      &  3.56(-10) &    2.90(-09) &    3.23(-10) &    8.46(-10) &    2.19(-10) &    2.31(-10) \\
$\rm ^{55}Fe$      &  3.33(-05) &    1.00(-04) &    9.78(-05) &    1.06(-04) &    9.29(-05) &    1.08(-04) \\
$\rm ^{60}Fe$      &  1.30(-13) &    1.47(-13) &    3.10(-13) &    3.17(-13) &    4.62(-10) &    2.33(-08) \\
$\rm ^{57}Co$      &  1.62(-04) &    1.61(-04) &    1.03(-04) &    8.42(-05) &    5.44(-05) &    4.17(-05) \\
$\rm ^{60}Co$      &  5.94(-12) &    2.94(-12) &    1.07(-11) &    7.25(-12) &    4.88(-10) &    4.17(-09) \\
$\rm ^{56}Ni$      &  1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) \\
$\rm ^{57}Ni$      &  3.07(-03) &    2.98(-03) &    1.92(-03) &    1.57(-03) &    1.02(-03) &    7.74(-04) \\
$\rm ^{59}Ni$      &  1.80(-04) &    1.63(-04) &    5.37(-05) &    8.57(-06) &    7.12(-06) &    4.20(-06) \\
$\rm ^{63}Ni$      &  1.93(-12) &    3.63(-12) &    7.09(-12) &    1.74(-11) &    4.72(-10) &    4.99(-09) \\
$\rm ^{65}Zn$      &  2.09(-06) &    1.13(-06) &    6.07(-07) &    4.10(-07) &    1.12(-07) &    8.72(-09) \\
$\rm ^{68}Ge$      &  1.01(-08) &    5.53(-09) &    1.22(-09) &    4.66(-10) &    4.42(-11) &    3.93(-12) \\
$\rm ^{79}Se$      &  4.20(-14) &    9.90(-14) &    1.13(-13) &    6.51(-13) &    2.99(-12) &    1.98(-11) \\
$\rm ^{81}Kr$      &  2.84(-13) &    4.06(-13) &    6.52(-13) &    1.10(-12) &    5.61(-13) &    1.09(-12) \\
$\rm ^{85}Kr$      &  3.10(-14) &    5.17(-14) &    1.47(-13) &    5.40(-13) &    3.49(-12) &    2.02(-11) \\
$\rm ^{90}Sr$      &  1.01(-16) &    1.28(-16) &    3.60(-16) &    1.38(-15) &    1.14(-13) &    2.10(-12) \\
$\rm ^{93}Zr$      &  4.95(-14) &    7.68(-14) &    1.40(-13) &    2.57(-13) &    4.47(-13) &    9.20(-13) \\
\cline{1-7}										         \\
                          \multicolumn{7}{c}{Metallicity $\rm Z=10^{-4}$}                        \\
\cline{1-7}										         \\
$\rm M_{ejected}$  &  11.67     &     13.35  &     18.45  &     23.14  &     28.16  &     32.86  \\
$\rm M_{remnant}$  &  1.33      &      1.65  &      1.55  &     1.86   &      1.84  &      2.14  \\
$\rm ^{56}Ni$      &  0.1000    &    0.1000  &    0.1000  &    0.1000  &    0.1000  &    0.1000  \\
$\rm ^{1 }H $	   &  6.74(+00) &  7.61(+00) &  9.61(+00) &  1.14(+01) &  1.31(+01) &  1.47(+01) \\
$\rm ^{2 }H $      &  1.64(-16) &  1.81(-16) &  2.20(-16) &  2.54(-16) &  2.85(-16) &  3.17(-16) \\
$\rm ^{3 }He$      &  9.01(-05) &  8.27(-05) &  7.10(-05) &  6.48(-05) &  6.13(-05) &  5.92(-05) \\
$\rm ^{4 }He$      &  3.83(+00) &  4.43(+00) &  5.85(+00) &  7.14(+00) &  8.50(+00) &  9.85(+00) \\
$\rm ^{6 }Li$      &  2.16(-12) &  2.28(-12) &  2.21(-12) &  2.40(-12) &  2.27(-12) &  2.40(-12) \\
$\rm ^{7 }Li$      &  4.53(-17) &  1.03(-15) &  3.45(-13) &  1.82(-12) &  3.29(-12) &  4.43(-12) \\
$\rm ^{9 }Be$      &  5.96(-13) &  5.85(-13) &  6.37(-13) &  6.18(-13) &  6.35(-13) &  6.15(-13) \\
$\rm ^{10}B $      &  4.17(-12) &  4.33(-12) &  4.51(-12) &  4.53(-12) &  4.69(-12) &  4.71(-12) \\
$\rm ^{11}B $      &  3.16(-11) &  3.46(-11) &  4.15(-11) &  4.76(-11) &  5.34(-11) &  5.88(-11) \\
$\rm ^{12}C $      &  1.09(-01) &  2.00(-01) &  3.01(-01) &  5.43(-01) &  6.24(-01) &  8.14(-01) \\
$\rm ^{13}C $      &  4.37(-06) &  4.98(-06) &  6.40(-06) &  7.60(-06) &  8.92(-06) &  1.02(-05) \\
$\rm ^{14}N $      &  2.99(-04) &  3.37(-04) &  4.17(-04) &  5.21(-04) &  6.21(-04) &  7.22(-04) \\
$\rm ^{15}N $      &  6.07(-08) &  6.76(-08) &  8.35(-08) &  1.34(-07) &  1.24(-07) &  1.54(-07) \\
$\rm ^{16}O $      &  3.17(-01) &  4.59(-01) &  1.37(+00) &  2.38(+00) &  3.75(+00) &  4.97(+00) \\
$\rm ^{17}O $      &  3.89(-06) &  3.98(-06) &  4.39(-06) &  5.32(-06) &  5.45(-06) &  5.09(-06) \\
$\rm ^{18}O $      &  4.47(-06) &  7.13(-06) &  6.55(-06) &  3.31(-06) &  1.46(-06) &  1.41(-06) \\
$\rm ^{19}F $      &  1.58(-08) &  1.87(-08) &  3.71(-08) &  5.84(-08) &  7.29(-08) &  1.06(-07) \\
$\rm ^{20}Ne$      &  1.33(-01) &  4.24(-02) &  4.89(-01) &  6.77(-01) &  1.05(+00) &  1.19(+00) \\
$\rm ^{21}Ne$      &  6.85(-06) &  5.93(-06) &  2.98(-05) &  5.12(-05) &  8.11(-05) &  7.75(-05) \\
$\rm ^{22}Ne$      &  6.27(-05) &  9.50(-05) &  2.09(-04) &  3.11(-04) &  3.68(-04) &  4.17(-04) \\
$\rm ^{23}Na$      &  7.83(-04) &  1.84(-04) &  1.83(-03) &  3.06(-03) &  4.48(-03) &  3.99(-03) \\
$\rm ^{24}Mg$      &  5.12(-02) &  5.41(-02) &  1.70(-01) &  1.43(-01) &  2.23(-01) &  2.22(-01) \\
$\rm ^{25}Mg$      &  1.52(-04) &  1.67(-04) &  6.55(-04) &  3.25(-04) &  4.88(-04) &  3.25(-04) \\
$\rm ^{26}Mg$      &  3.15(-04) &  2.33(-04) &  1.17(-03) &  5.33(-04) &  9.11(-04) &  6.07(-04) \\
$\rm ^{27}Al$      &  1.18(-03) &  5.50(-04) &  2.97(-03) &  1.84(-03) &  3.05(-03) &  2.40(-03) \\
$\rm ^{28}Si$      &  7.48(-02) &  1.14(-01) &  1.11(-01) &  1.71(-01) &  1.69(-01) &  2.33(-01) \\
$\rm ^{29}Si$      &  2.84(-04) &  6.55(-04) &  7.31(-04) &  5.07(-04) &  7.39(-04) &  6.35(-04) \\
$\rm ^{30}Si$      &  2.50(-04) &  5.33(-04) &  5.30(-04) &  2.35(-04) &  3.47(-04) &  2.27(-04) \\
$\rm ^{31}P $      &  1.12(-04) &  2.21(-04) &  2.20(-04) &  1.49(-04) &  2.00(-04) &  1.56(-04) \\
$\rm ^{32}S $      &  3.64(-02) &  4.90(-02) &  4.41(-02) &  8.22(-02) &  7.43(-02) &  1.15(-01) \\
$\rm ^{33}S $      &  6.75(-05) &  1.29(-04) &  8.88(-05) &  1.23(-04) &  1.33(-04) &  1.47(-04) \\
$\rm ^{34}S $      &  3.75(-04) &  7.53(-04) &  3.36(-04) &  3.09(-04) &  2.84(-04) &  2.53(-04) \\
$\rm ^{36}S $      &  1.04(-08) &  2.33(-08) &  1.40(-08) &  1.10(-08) &  1.40(-08) &  1.40(-08) \\
$\rm ^{35}Cl$      &  3.39(-05) &  5.04(-05) &  3.42(-05) &  3.95(-05) &  3.81(-05) &  3.73(-05) \\
$\rm ^{37}Cl$      &  1.00(-05) &  8.03(-06) &  5.06(-06) &  1.05(-05) &  9.78(-06) &  1.36(-05) \\
$\rm ^{36}Ar$      &  7.00(-03) &  8.94(-03) &  8.34(-03) &  1.61(-02) &  1.46(-02) &  2.33(-02) \\
$\rm ^{38}Ar$      &  2.92(-04) &  1.93(-04) &  7.28(-05) &  1.49(-04) &  8.05(-05) &  1.17(-04) \\
$\rm ^{40}Ar$      &  1.63(-09) &  2.16(-09) &  2.50(-09) &  2.85(-09) &  3.52(-09) &  3.88(-09) \\
$\rm ^{39}K $      &  3.74(-05) &  1.96(-05) &  2.18(-05) &  2.39(-05) &  1.64(-05) &  2.33(-05) \\
$\rm ^{40}K $      &  6.38(-09) &  1.25(-08) &  9.40(-09) &  1.25(-08) &  1.91(-08) &  2.25(-08) \\
$\rm ^{41}K $      &  2.77(-06) &  1.67(-06) &  1.32(-06) &  2.52(-06) &  2.43(-06) &  3.52(-06) \\
$\rm ^{40}Ca$      &  6.08(-03) &  7.71(-03) &  7.53(-03) &  1.42(-02) &  1.36(-02) &  2.11(-02) \\
$\rm ^{42}Ca$      &  1.01(-05) &  3.62(-06) &  1.58(-06) &  3.53(-06) &  1.64(-06) &  2.60(-06) \\
$\rm ^{43}Ca$      &  3.13(-07) &  3.40(-08) &  1.96(-07) &  2.43(-08) &  3.80(-08) &  4.64(-08) \\
$\rm ^{44}Ca$      &  1.74(-05) &  4.12(-05) &  6.70(-05) &  1.85(-05) &  2.78(-05) &  1.20(-05) \\
$\rm ^{46}Ca$      &  1.62(-10) &  2.00(-10) &  2.54(-10) &  3.11(-10) &  3.75(-10) &  4.29(-10) \\
$\rm ^{48}Ca$      &  7.99(-09) &  9.03(-09) &  1.23(-08) &  1.52(-08) &  1.85(-08) &  2.10(-08) \\
$\rm ^{45}Sc$      &  1.31(-07) &  7.54(-08) &  7.66(-08) &  1.34(-07) &  1.20(-07) &  1.85(-07) \\
$\rm ^{46}Ti$      &  8.04(-06) &  2.23(-06) &  1.40(-06) &  2.42(-06) &  1.00(-06) &  1.60(-06) \\
$\rm ^{47}Ti$      &  6.59(-07) &  1.43(-07) &  7.30(-07) &  9.63(-08) &  8.28(-08) &  7.80(-08) \\
$\rm ^{48}Ti$      &  1.22(-04) &  1.83(-04) &  2.07(-04) &  1.83(-04) &  1.83(-04) &  2.22(-04) \\
$\rm ^{49}Ti$      &  7.29(-06) &  4.88(-06) &  5.52(-06) &  8.12(-06) &  5.99(-06) &  9.27(-06) \\
$\rm ^{50}Ti$      &  1.01(-08) &  1.15(-08) &  1.77(-08) &  2.40(-08) &  3.38(-08) &  4.32(-08) \\
$\rm ^{50}V $      &  2.56(-10) &  2.86(-10) &  3.72(-10) &  7.89(-10) &  7.75(-10) &  2.06(-09) \\
$\rm ^{51}V $      &  2.10(-05) &  8.02(-06) &  1.16(-05) &  1.30(-05) &  7.56(-06) &  1.19(-05) \\
$\rm ^{50}Cr$      &  7.65(-05) &  1.57(-05) &  2.46(-05) &  2.54(-05) &  8.63(-06) &  1.59(-05) \\
$\rm ^{52}Cr$      &  1.76(-03) &  1.79(-03) &  1.57(-03) &  2.84(-03) &  2.51(-03) &  4.03(-03) \\
$\rm ^{53}Cr$      &  1.72(-04) &  1.10(-04) &  1.18(-04) &  1.81(-04) &  1.35(-04) &  2.14(-04) \\
$\rm ^{54}Cr$      &  4.32(-08) &  3.93(-08) &  6.62(-08) &  9.43(-08) &  1.36(-07) &  1.75(-07) \\
$\rm ^{55}Mn$      &  9.35(-04) &  3.99(-04) &  5.22(-04) &  6.50(-04) &  4.37(-04) &  7.01(-04) \\
$\rm ^{54}Fe$      &  5.58(-03) &  1.43(-03) &  2.43(-03) &  2.42(-03) &  1.06(-03) &  1.87(-03) \\
$\rm ^{56}Fe$      &  1.00(-01) &  1.00(-01) &  1.00(-01) &  1.00(-01) &  1.00(-01) &  1.00(-01) \\
$\rm ^{57}Fe$      &  3.37(-03) &  2.29(-03) &  2.93(-03) &  1.54(-03) &  1.65(-03) &  7.77(-04) \\
$\rm ^{58}Fe$      &  4.15(-07) &  5.42(-07) &  1.17(-06) &  1.89(-06) &  3.48(-06) &  5.06(-06) \\
$\rm ^{59}Co$      &  2.37(-04) &  3.50(-05) &  1.24(-04) &  1.24(-05) &  1.53(-05) &  5.97(-06) \\
$\rm ^{58}Ni$      &  8.91(-03) &  3.11(-04) &  1.15(-03) &  3.70(-04) &  2.76(-04) &  3.13(-04) \\
$\rm ^{60}Ni$      &  1.88(-03) &  2.35(-03) &  2.61(-03) &  1.05(-03) &  1.33(-03) &  8.04(-05) \\
$\rm ^{61}Ni$      &  1.50(-04) &  8.92(-05) &  1.20(-04) &  3.03(-05) &  4.09(-05) &  1.47(-06) \\
$\rm ^{62}Ni$      &  1.98(-03) &  2.08(-04) &  4.62(-04) &  5.52(-05) &  6.59(-05) &  2.83(-06) \\
$\rm ^{64}Ni$      &  4.43(-08) &  4.94(-08) &  7.14(-08) &  8.94(-08) &  1.14(-07) &  1.37(-07) \\
$\rm ^{63}Cu$      &  3.05(-06) &  1.68(-05) &  2.24(-06) &  1.13(-05) &  1.25(-05) &  1.53(-07) \\
$\rm ^{65}Cu$      &  1.91(-06) &  1.00(-06) &  1.29(-06) &  3.90(-07) &  7.05(-07) &  8.23(-08) \\
$\rm ^{64}Zn$      &  1.45(-05) &  7.01(-05) &  3.31(-05) &  3.57(-05) &  6.38(-05) &  3.39(-07) \\
$\rm ^{66}Zn$      &  5.96(-05) &  7.71(-06) &  1.28(-05) &  1.82(-06) &  3.24(-06) &  1.16(-07) \\
$\rm ^{67}Zn$      &  1.51(-07) &  1.34(-08) &  3.23(-08) &  1.27(-08) &  1.73(-08) &  1.82(-08) \\
$\rm ^{68}Zn$      &  1.12(-07) &  2.93(-08) &  4.35(-08) &  5.08(-08) &  6.48(-08) &  7.72(-08) \\
$\rm ^{70}Zn$      &  7.89(-10) &  9.57(-10) &  1.21(-09) &  1.48(-09) &  1.76(-09) &  2.01(-09) \\
$\rm ^{69}Ga$      &  2.60(-09) &  3.03(-09) &  4.43(-09) &  5.74(-09) &  7.53(-09) &  9.12(-09) \\   
$\rm ^{71}Ga$      &  1.66(-09) &  1.90(-09) &  2.86(-09) &  3.76(-09) &  5.02(-09) &  6.19(-09) \\                                                                 
$\rm ^{70}Ge$      &  2.85(-09) &  3.36(-09) &  5.07(-09) &  7.10(-09) &  9.27(-09) &  1.17(-08) \\
$\rm ^{72}Ge$      &  3.53(-09) &  4.10(-09) &  5.69(-09) &  7.21(-09) &  9.23(-09) &  1.10(-08) \\
$\rm ^{73}Ge$      &  1.00(-09) &  1.13(-09) &  1.64(-09) &  2.07(-09) &  2.64(-09) &  3.18(-09) \\
$\rm ^{74}Ge$      &  4.76(-09) &  5.39(-09) &  7.53(-09) &  9.39(-09) &  1.15(-08) &  1.36(-08) \\
$\rm ^{76}Ge$      &  1.01(-09) &  1.16(-09) &  1.54(-09) &  1.87(-09) &  2.19(-09) &  2.49(-09) \\
$\rm ^{75}As$      &  7.09(-10) &  8.39(-10) &  1.11(-09) &  1.37(-09) &  1.68(-09) &  1.95(-09) \\
$\rm ^{74}Se$      &  6.55(-11) &  8.93(-11) &  1.09(-10) &  1.84(-10) &  2.05(-10) &  3.07(-10) \\
$\rm ^{76}Se$      &  7.65(-10) &  8.93(-10) &  1.32(-09) &  1.76(-09) &  2.27(-09) &  2.76(-09) \\
$\rm ^{77}Se$      &  5.48(-10) &  6.29(-10) &  9.06(-10) &  1.14(-09) &  1.42(-09) &  1.67(-09) \\
$\rm ^{78}Se$      &  1.73(-09) &  1.96(-09) &  2.82(-09) &  3.58(-09) &  4.50(-09) &  5.31(-09) \\
$\rm ^{80}Se$      &  3.54(-09) &  4.02(-09) &  5.37(-09) &  6.49(-09) &  7.60(-09) &  8.58(-09) \\
$\rm ^{82}Se$      &  6.84(-10) &  7.86(-10) &  1.06(-09) &  1.32(-09) &  1.59(-09) &  1.83(-09) \\
$\rm ^{79}Br$      &  6.62(-10) &  7.52(-10) &  1.03(-09) &  1.29(-09) &  1.56(-09) &  1.81(-09) \\
$\rm ^{81}Br$      &  7.14(-10) &  8.20(-10) &  1.14(-09) &  1.42(-09) &  1.73(-09) &  2.01(-09) \\
$\rm ^{78}Kr$      &  1.72(-11) &  2.10(-11) &  2.60(-11) &  3.90(-11) &  4.08(-11) &  5.92(-11) \\
$\rm ^{80}Kr$      &  2.00(-10) &  2.50(-10) &  4.03(-10) &  5.99(-10) &  8.32(-10) &  1.07(-09) \\
$\rm ^{82}Kr$      &  8.04(-10) &  9.08(-10) &  1.57(-09) &  2.23(-09) &  3.08(-09) &  3.85(-09) \\
$\rm ^{83}Kr$      &  6.23(-10) &  7.17(-10) &  1.06(-09) &  1.39(-09) &  1.80(-09) &  2.17(-09) \\
$\rm ^{84}Kr$      &  3.20(-09) &  3.65(-09) &  5.17(-09) &  6.57(-09) &  8.35(-09) &  9.99(-09) \\
$\rm ^{86}Kr$      &  9.99(-10) &  1.14(-09) &  1.58(-09) &  1.96(-09) &  2.39(-09) &  2.76(-09) \\
$\rm ^{85}Rb$      &  6.51(-10) &  7.44(-10) &  1.02(-09) &  1.27(-09) &  1.59(-09) &  1.88(-09) \\
$\rm ^{87}Rb$      &  2.75(-10) &  3.33(-10) &  4.37(-10) &  5.41(-10) &  6.58(-10) &  7.60(-10) \\
$\rm ^{84}Sr$      &  1.71(-11) &  2.34(-11) &  2.64(-11) &  3.84(-11) &  4.21(-11) &  5.68(-11) \\
$\rm ^{86}Sr$      &  4.10(-10) &  4.67(-10) &  8.25(-10) &  1.18(-09) &  1.67(-09) &  2.19(-09) \\
$\rm ^{87}Sr$      &  2.25(-10) &  2.54(-10) &  4.39(-10) &  6.25(-10) &  9.03(-10) &  1.17(-09) \\
$\rm ^{88}Sr$      &  2.58(-09) &  2.97(-09) &  4.20(-09) &  5.34(-09) &  6.80(-09) &  8.17(-09) \\
$\rm ^{89}Y $      &  6.22(-10) &  7.17(-10) &  1.00(-09) &  1.29(-09) &  1.60(-09) &  1.92(-09) \\
$\rm ^{90}Zr$      &  8.18(-10) &  9.72(-10) &  1.31(-09) &  1.68(-09) &  2.07(-09) &  2.44(-09) \\
$\rm ^{91}Zr$      &  1.73(-10) &  1.99(-10) &  2.82(-10) &  3.57(-10) &  4.43(-10) &  5.22(-10) \\
$\rm ^{92}Zr$      &  2.69(-10) &  3.06(-10) &  4.33(-10) &  5.47(-10) &  6.81(-10) &  8.05(-10) \\
$\rm ^{94}Zr$      &  2.71(-10) &  3.07(-10) &  4.25(-10) &  5.31(-10) &  6.51(-10) &  7.67(-10) \\
$\rm ^{96}Zr$      &  3.75(-11) &  4.38(-11) &  5.49(-11) &  6.61(-11) &  7.71(-11) &  8.77(-11) \\
$\rm ^{93}Nb$      &  9.42(-11) &  1.07(-10) &  1.50(-10) &  1.88(-10) &  2.33(-10) &  2.73(-10) \\
$\rm ^{92}Mo$      &  6.03(-11) &  8.32(-11) &  1.02(-10) &  1.32(-10) &  1.51(-10) &  1.81(-10) \\
$\rm ^{94}Mo$      &  4.93(-11) &  6.47(-11) &  9.15(-11) &  1.22(-10) &  1.47(-10) &  1.60(-10) \\
$\rm ^{95}Mo$      &  5.66(-11) &  6.47(-11) &  8.88(-11) &  1.09(-10) &  1.29(-10) &  1.48(-10) \\
$\rm ^{96}Mo$      &  8.52(-11) &  1.10(-10) &  1.59(-10) &  2.11(-10) &  2.75(-10) &  3.20(-10) \\
$\rm ^{97}Mo$      &  4.53(-11) &  5.12(-11) &  8.48(-11) &  1.32(-10) &  2.01(-10) &  2.91(-10) \\
$\rm ^{98}Mo$      &  7.80(-09) &  8.84(-09) &  1.23(-08) &  1.54(-08) &  1.88(-08) &  2.20(-08) \\
               \multicolumn{7}{c}{Radioactive isotopes at $\rm t=10^{7}~s$}                       \\
$\rm ^{3 }H $      &  1.15(-59) &    1.31(-59) &    1.81(-59) &    2.28(-59) &    2.77(-59) &    3.23(-59) \\
$\rm ^{14}C $      &  1.45(-09) &    3.97(-09) &    1.05(-08) &    2.40(-08) &    2.52(-08) &    1.64(-08) \\
$\rm ^{22}Na$      &  2.73(-07) &    2.96(-07) &    1.17(-06) &    8.98(-06) &    2.48(-06) &    1.51(-05) \\
$\rm ^{26}Al$      &  7.00(-07) &    2.05(-06) &    1.65(-06) &    1.87(-06) &    2.17(-06) &    2.11(-06) \\
$\rm ^{32}Si$      &  2.09(-11) &    6.04(-11) &    8.93(-11) &    4.89(-12) &    9.86(-12) &    3.07(-12) \\
$\rm ^{36}Cl$      &  5.66(-08) &    1.56(-07) &    7.24(-08) &    4.70(-08) &    5.73(-08) &    4.43(-08) \\
$\rm ^{39}Ar$      &  1.10(-09) &    3.03(-09) &    1.82(-09) &    1.86(-09) &    2.64(-09) &    3.02(-09) \\
$\rm ^{41}Ca$      &  2.76(-06) &    1.65(-06) &    1.30(-06) &    2.50(-06) &    2.39(-06) &    3.48(-06) \\
$\rm ^{45}Ca$      &  1.08(-11) &    9.77(-11) &    6.99(-11) &    1.03(-10) &    6.66(-11) &    2.41(-10) \\
$\rm ^{44}Ti$      &  1.74(-05) &    4.12(-05) &    6.70(-05) &    1.84(-05) &    2.77(-05) &    1.18(-05) \\
$\rm ^{49}V $      &  7.27(-06) &    4.86(-06) &    5.48(-06) &    8.07(-06) &    5.92(-06) &    9.18(-06) \\
$\rm ^{53}Mn$      &  1.72(-04) &    1.10(-04) &    1.18(-04) &    1.81(-04) &    1.36(-04) &    2.15(-04) \\
$\rm ^{54}Mn$      &  1.06(-08) &    1.95(-09) &    1.35(-09) &    2.45(-09) &    2.05(-09) &    2.68(-09) \\
$\rm ^{55}Fe$      &  1.72(-04) &    6.91(-05) &    8.85(-05) &    1.13(-04) &    7.43(-05) &    1.19(-04) \\
$\rm ^{60}Fe$      &  3.10(-11) &    1.99(-09) &    1.60(-10) &    1.45(-10) &    1.59(-10) &    2.29(-10) \\
$\rm ^{57}Co$      &  1.72(-04) &    1.15(-04) &    1.47(-04) &    7.81(-05) &    8.39(-05) &    3.99(-05) \\
$\rm ^{60}Co$      &  3.93(-10) &    3.39(-09) &    1.41(-09) &    1.80(-09) &    2.01(-09) &    3.95(-09) \\
$\rm ^{56}Ni$      &  1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) \\
$\rm ^{57}Ni$      &  3.20(-03) &    2.18(-03) &    2.78(-03) &    1.46(-03) &    1.57(-03) &    7.28(-04) \\
$\rm ^{59}Ni$      &  2.37(-04) &    3.47(-05) &    1.24(-04) &    1.17(-05) &    1.43(-05) &    4.63(-06) \\
$\rm ^{63}Ni$      &  7.50(-10) &    1.88(-09) &    2.95(-09) &    4.60(-09) &    7.48(-09) &    8.89(-09) \\
$\rm ^{65}Zn$      &  1.90(-06) &    9.85(-07) &    1.26(-06) &    3.47(-07) &    6.44(-07) &    6.52(-09) \\
$\rm ^{68}Ge$      &  8.78(-08) &    1.75(-09) &    3.90(-09) &    4.59(-10) &    6.76(-10) &    1.73(-10) \\
$\rm ^{79}Se$      &  1.13(-11) &    1.78(-11) &    5.61(-11) &    1.11(-10) &    1.17(-10) &    1.93(-10) \\
$\rm ^{81}Kr$      &  3.29(-11) &    3.66(-11) &    9.24(-11) &    1.37(-10) &    1.90(-10) &    2.30(-10) \\
$\rm ^{85}Kr$      &  8.36(-12) &    1.79(-11) &    3.80(-11) &    5.40(-11) &    8.52(-11) &    9.60(-11) \\
$\rm ^{90}Sr$      &  1.78(-14) &    7.11(-13) &    8.57(-14) &    1.06(-13) &    1.15(-13) &    1.45(-13) \\
$\rm ^{93}Zr$      &  6.14(-12) &    7.68(-12) &    2.19(-11) &    3.56(-11) &    5.66(-11) &    7.46(-11) \\
\cline{1-7}										         \\
                          \multicolumn{7}{c}{Metallicity $\rm Z=10^{-3}$}                        \\
\cline{1-7}										         \\
$\rm M_{ejected}$  &  11.55     &  13.47     &     18.45   &     22.93   &     28.20   &    32.95    \\
$\rm M_{remnant}$  &  1.45      &  1.53      &     1.55    &     2.07    &     1.80    &     2.05    \\
$\rm ^{56}Ni$      &  0.1000    &  0.1000    &     0.1000  &     0.1000  &     0.1000  &     0.1000  \\
$\rm ^{1 }H $	   &  6.76(+00) &  7.64(+00) &   9.63(+00) &   1.14(+01) &   1.30(+01) &   1.45(+01) \\
$\rm ^{2 }H $      &  1.73(-16) &  1.88(-16) &   2.29(-16) &   2.73(-16) &   3.13(-16) &   3.43(-16) \\
$\rm ^{3 }He$      &  1.12(-04) &  1.07(-04) &   1.00(-04) &   9.83(-05) &   9.90(-05) &   1.00(-04) \\
$\rm ^{4 }He$      &  3.81(+00) &  4.39(+00) &   5.79(+00) &   7.11(+00) &   8.55(+00) &   1.00(+01) \\
$\rm ^{6 }Li$      &  3.09(-11) &  3.32(-11) &   3.60(-11) &   3.73(-11) &   3.74(-11) &   3.87(-11) \\
$\rm ^{7 }Li$      &  2.44(-17) &  1.44(-16) &   5.85(-14) &   7.06(-13) &   1.96(-12) &   3.57(-12) \\
$\rm ^{9 }Be$      &  8.48(-12) &  8.49(-12) &   9.23(-12) &   9.77(-12) &   9.59(-12) &   9.94(-12) \\
$\rm ^{10}B $      &  5.99(-11) &  6.34(-11) &   7.01(-11) &   7.37(-11) &   7.86(-11) &   8.10(-11) \\
$\rm ^{11}B $      &  4.52(-10) &  5.01(-10) &   6.11(-10) &   7.08(-10) &   7.98(-10) &   8.84(-10) \\
$\rm ^{12}C $      &  1.07(-01) &  1.84(-01) &   2.89(-01) &   5.30(-01) &   6.13(-01) &   8.38(-01) \\
$\rm ^{13}C $      &  5.02(-05) &  5.73(-05) &   7.37(-05) &   8.86(-05) &   1.04(-04) &   1.20(-04) \\
$\rm ^{14}N $      &  2.65(-03) &  2.99(-03) &   3.68(-03) &   4.56(-03) &   5.63(-03) &   6.80(-03) \\
$\rm ^{15}N $      &  7.68(-07) &  8.55(-07) &   1.05(-06) &   1.33(-06) &   1.37(-06) &   1.60(-06) \\
$\rm ^{16}O $      &  2.91(-01) &  5.27(-01) &   1.41(+00) &   2.28(+00) &   3.75(+00) &   4.88(+00) \\
$\rm ^{17}O $      &  1.58(-05) &  1.61(-05) &   1.46(-05) &   1.43(-05) &   1.17(-05) &   1.11(-05) \\
$\rm ^{18}O $      &  5.38(-05) &  8.30(-05) &   7.01(-05) &   2.24(-05) &   1.78(-05) &   1.67(-05) \\
$\rm ^{19}F $      &  1.92(-07) &  2.28(-07) &   4.77(-07) &   9.46(-07) &   9.30(-07) &   1.30(-06) \\
$\rm ^{20}Ne$      &  9.31(-02) &  1.21(-01) &   5.42(-01) &   5.28(-01) &   1.14(+00) &   1.32(+00) \\
$\rm ^{21}Ne$      &  1.57(-05) &  2.50(-05) &   6.93(-05) &   9.54(-05) &   1.95(-04) &   2.11(-04) \\
$\rm ^{22}Ne$      &  5.63(-04) &  9.16(-04) &   1.95(-03) &   2.76(-03) &   3.30(-03) &   3.69(-03) \\
$\rm ^{23}Na$      &  7.20(-04) &  1.05(-03) &   3.15(-03) &   3.61(-03) &   7.67(-03) &   8.71(-03) \\
$\rm ^{24}Mg$      &  4.52(-02) &  6.37(-02) &   1.57(-01) &   1.52(-01) &   2.27(-01) &   2.30(-01) \\
$\rm ^{25}Mg$      &  2.87(-04) &  4.43(-04) &   1.16(-03) &   7.74(-04) &   1.38(-03) &   1.36(-03) \\
$\rm ^{26}Mg$      &  4.46(-04) &  6.08(-04) &   1.97(-03) &   1.38(-03) &   2.71(-03) &   2.84(-03) \\
$\rm ^{27}Al$      &  1.11(-03) &  1.52(-03) &   4.41(-03) &   3.70(-03) &   6.71(-03) &   7.58(-03) \\
$\rm ^{28}Si$      &  5.30(-02) &  1.04(-01) &   1.05(-01) &   2.41(-01) &   1.61(-01) &   2.22(-01) \\
$\rm ^{29}Si$      &  4.08(-04) &  6.78(-04) &   8.81(-04) &   9.94(-04) &   1.06(-03) &   9.87(-04) \\
$\rm ^{30}Si$      &  3.71(-04) &  5.84(-04) &   7.30(-04) &   6.40(-04) &   7.51(-04) &   6.65(-04) \\
$\rm ^{31}P $      &  1.46(-04) &  2.38(-04) &   2.63(-04) &   3.36(-04) &   3.37(-04) &   3.23(-04) \\
$\rm ^{32}S $      &  2.21(-02) &  4.60(-02) &   4.43(-02) &   1.13(-01) &   6.98(-02) &   1.07(-01) \\
$\rm ^{33}S $      &  6.46(-05) &  1.22(-04) &   1.05(-04) &   2.38(-04) &   1.77(-04) &   2.06(-04) \\
$\rm ^{34}S $      &  3.84(-04) &  7.16(-04) &   5.27(-04) &   8.33(-04) &   6.23(-04) &   6.11(-04) \\
$\rm ^{36}S $      &  6.83(-08) &  8.54(-08) &   1.12(-07) &   1.15(-07) &   1.52(-07) &   1.61(-07) \\
$\rm ^{35}Cl$      &  3.47(-05) &  5.65(-05) &   4.00(-05) &   8.72(-05) &   6.49(-05) &   7.46(-05) \\
$\rm ^{37}Cl$      &  4.14(-06) &  8.16(-06) &   7.04(-06) &   2.00(-05) &   1.70(-05) &   2.15(-05) \\
$\rm ^{36}Ar$      &  4.18(-03) &  8.65(-03) &   8.66(-03) &   2.14(-02) &   1.34(-02) &   2.12(-02) \\
$\rm ^{38}Ar$      &  8.78(-05) &  1.82(-04) &   1.08(-04) &   3.09(-04) &   1.75(-04) &   2.10(-04) \\
$\rm ^{40}Ar$      &  1.74(-08) &  2.04(-08) &   2.91(-08) &   3.39(-08) &   4.68(-08) &   5.60(-08) \\
$\rm ^{39}K $      &  3.09(-05) &  3.02(-05) &   1.90(-05) &   3.85(-05) &   2.84(-05) &   3.42(-05) \\
$\rm ^{40}K $      &  2.85(-08) &  4.73(-08) &   1.12(-07) &   1.73(-07) &   3.05(-07) &   3.88(-07) \\
$\rm ^{41}K $      &  1.28(-06) &  2.05(-06) &   1.98(-06) &   4.94(-06) &   4.78(-06) &   6.17(-06) \\
$\rm ^{40}Ca$      &  3.86(-03) &  7.65(-03) &   7.93(-03) &   1.86(-02) &   1.23(-02) &   1.88(-02) \\
$\rm ^{42}Ca$      &  2.24(-06) &  3.75(-06) &   2.98(-06) &   7.97(-06) &   6.92(-06) &   8.80(-06) \\
$\rm ^{43}Ca$      &  6.21(-07) &  3.34(-07) &   4.10(-07) &   5.92(-07) &   1.21(-06) &   1.63(-06) \\
$\rm ^{44}Ca$      &  7.84(-05) &  5.76(-05) &   4.64(-05) &   1.24(-05) &   4.59(-05) &   1.57(-05) \\
$\rm ^{46}Ca$      &  1.81(-09) &  2.21(-09) &   2.66(-09) &   3.39(-09) &   4.00(-09) &   4.82(-09) \\
$\rm ^{48}Ca$      &  7.93(-08) &  9.16(-08) &   1.24(-07) &   1.50(-07) &   1.86(-07) &   2.14(-07) \\
$\rm ^{45}Sc$      &  9.88(-08) &  1.27(-07) &   1.74(-07) &   3.71(-07) &   5.68(-07) &   8.82(-07) \\
$\rm ^{46}Ti$      &  1.99(-06) &  2.53(-06) &   1.49(-06) &   3.74(-06) &   2.64(-06) &   3.23(-06) \\
$\rm ^{47}Ti$      &  1.47(-06) &  9.22(-07) &   5.35(-07) &   3.51(-07) &   4.87(-07) &   5.32(-07) \\
$\rm ^{48}Ti$      &  2.16(-04) &  1.99(-04) &   1.77(-04) &   2.05(-04) &   2.00(-04) &   2.02(-04) \\
$\rm ^{49}Ti$      &  2.84(-06) &  5.53(-06) &   5.58(-06) &   1.03(-05) &   6.34(-06) &   9.99(-06) \\
$\rm ^{50}Ti$      &  1.11(-07) &  1.38(-07) &   2.86(-07) &   4.15(-07) &   7.17(-07) &   9.39(-07) \\
$\rm ^{50}V $      &  1.46(-09) &  2.24(-09) &   4.12(-09) &   6.80(-09) &   7.65(-09) &   1.16(-08) \\
$\rm ^{51}V $      &  5.17(-06) &  1.09(-05) &   1.07(-05) &   1.72(-05) &   9.52(-06) &   1.46(-05) \\
$\rm ^{50}Cr$      &  9.31(-06) &  2.04(-05) &   2.09(-05) &   3.08(-05) &   1.55(-05) &   2.44(-05) \\
$\rm ^{52}Cr$      &  9.45(-04) &  1.66(-03) &   1.57(-03) &   3.61(-03) &   2.28(-03) &   3.59(-03) \\
$\rm ^{53}Cr$      &  5.90(-05) &  1.26(-04) &   1.15(-04) &   2.29(-04) &   1.34(-04) &   2.18(-04) \\
$\rm ^{54}Cr$      &  3.57(-07) &  4.59(-07) &   9.81(-07) &   1.40(-06) &   2.35(-06) &   3.02(-06) \\
$\rm ^{55}Mn$      &  2.55(-04) &  5.77(-04) &   4.92(-04) &   8.79(-04) &   4.99(-04) &   7.91(-04) \\
$\rm ^{54}Fe$      &  9.53(-04) &  2.25(-03) &   2.15(-03) &   3.15(-03) &   1.64(-03) &   2.62(-03) \\
$\rm ^{56}Fe$      &  1.00(-01) &  1.00(-01) &   1.01(-01) &   1.01(-01) &   1.01(-01) &   1.01(-01) \\
$\rm ^{57}Fe$      &  3.68(-03) &  2.85(-03) &   2.77(-03) &   1.13(-03) &   2.00(-03) &   1.13(-03) \\
$\rm ^{58}Fe$      &  6.76(-06) &  1.04(-05) &   3.59(-05) &   5.74(-05) &   1.09(-04) &   1.43(-04) \\
$\rm ^{59}Co$      &  2.51(-04) &  1.50(-04) &   1.15(-04) &   3.54(-05) &   6.02(-05) &   5.96(-05) \\
$\rm ^{58}Ni$      &  3.54(-03) &  2.03(-03) &   8.34(-04) &   5.05(-04) &   3.56(-04) &   4.46(-04) \\
$\rm ^{60}Ni$      &  3.25(-03) &  2.31(-03) &   2.32(-03) &   2.58(-04) &   1.82(-03) &   3.41(-04) \\
$\rm ^{61}Ni$      &  1.86(-04) &  1.13(-04) &   9.75(-05) &   9.98(-06) &   7.19(-05) &   2.05(-05) \\
$\rm ^{62}Ni$      &  1.07(-03) &  5.44(-04) &   3.36(-04) &   2.51(-05) &   1.68(-04) &   5.51(-05) \\
$\rm ^{64}Ni$      &  4.92(-07) &  5.86(-07) &   1.11(-06) &   1.77(-06) &   3.67(-06) &   5.46(-06) \\
$\rm ^{63}Cu$      &  3.19(-06) &  2.03(-06) &   3.27(-06) &   2.14(-06) &   1.43(-05) &   5.89(-06) \\
$\rm ^{65}Cu$      &  2.60(-06) &  1.47(-06) &   1.51(-06) &   1.32(-06) &   3.73(-06) &   4.62(-06) \\
$\rm ^{64}Zn$      &  3.24(-05) &  2.18(-05) &   3.20(-05) &   3.22(-06) &   5.98(-05) &   7.08(-06) \\
$\rm ^{66}Zn$      &  3.22(-05) &  1.44(-05) &   9.12(-06) &   1.66(-06) &   7.86(-06) &   4.35(-06) \\
$\rm ^{67}Zn$      &  1.49(-07) &  9.89(-08) &   1.46(-07) &   2.30(-07) &   5.00(-07) &   7.66(-07) \\
$\rm ^{68}Zn$      &  2.69(-07) &  3.08(-07) &   5.14(-07) &   8.03(-07) &   1.59(-06) &   2.44(-06) \\
$\rm ^{70}Zn$      &  7.78(-09) &  8.92(-09) &   1.16(-08) &   1.38(-08) &   1.61(-08) &   1.84(-08) \\
$\rm ^{69}Ga$      &  2.75(-08) &  3.40(-08) &   6.12(-08) &   1.09(-07) &   2.11(-07) &   3.27(-07) \\   
$\rm ^{71}Ga$      &  1.79(-08) &  2.20(-08) &   4.14(-08) &   6.60(-08) &   1.37(-07) &   2.16(-07) \\                                                                 
$\rm ^{70}Ge$      &  3.12(-08) &  3.98(-08) &   7.43(-08) &   1.60(-07) &   2.73(-07) &   4.48(-07) \\
$\rm ^{72}Ge$      &  3.75(-08) &  4.54(-08) &   7.52(-08) &   1.17(-07) &   2.09(-07) &   3.14(-07) \\
$\rm ^{73}Ge$      &  1.05(-08) &  1.25(-08) &   2.20(-08) &   3.29(-08) &   6.08(-08) &   9.18(-08) \\
$\rm ^{74}Ge$      &  4.86(-08) &  5.70(-08) &   8.76(-08) &   1.23(-07) &   2.04(-07) &   2.92(-07) \\
$\rm ^{76}Ge$      &  9.97(-09) &  1.13(-08) &   1.46(-08) &   1.73(-08) &   2.01(-08) &   2.29(-08) \\
$\rm ^{75}As$      &  7.29(-09) &  8.66(-09) &   1.31(-08) &   1.93(-08) &   2.93(-08) &   4.03(-08) \\
$\rm ^{74}Se$      &  7.05(-10) &  9.61(-10) &   1.36(-09) &   4.20(-09) &   3.97(-09) &   7.26(-09) \\
$\rm ^{76}Se$      &  7.93(-09) &  9.81(-09) &   1.67(-08) &   2.95(-08) &   5.01(-08) &   7.59(-08) \\
$\rm ^{77}Se$      &  5.56(-09) &  6.54(-09) &   1.06(-08) &   1.51(-08) &   2.56(-08) &   3.69(-08) \\
$\rm ^{78}Se$      &  1.77(-08) &  2.08(-08) &   3.21(-08) &   4.59(-08) &   7.50(-08) &   1.04(-07) \\
$\rm ^{80}Se$      &  3.54(-08) &  4.05(-08) &   5.19(-08) &   6.24(-08) &   7.39(-08) &   8.49(-08) \\
$\rm ^{82}Se$      &  6.75(-09) &  7.77(-09) &   1.03(-08) &   1.23(-08) &   1.47(-08) &   1.68(-08) \\
$\rm ^{79}Br$      &  6.80(-09) &  7.91(-09) &   1.15(-08) &   1.60(-08) &   2.33(-08) &   3.16(-08) \\
$\rm ^{81}Br$      &  7.07(-09) &  8.23(-09) &   1.15(-08) &   1.52(-08) &   2.19(-08) &   2.90(-08) \\
$\rm ^{78}Kr$      &  1.75(-10) &  2.12(-10) &   2.69(-10) &   4.96(-10) &   4.60(-10) &   7.56(-10) \\
$\rm ^{80}Kr$      &  2.02(-09) &  2.69(-09) &   5.09(-09) &   8.82(-09) &   1.68(-08) &   2.54(-08) \\
$\rm ^{82}Kr$      &  8.07(-09) &  9.90(-09) &   1.80(-08) &   2.87(-08) &   5.15(-08) &   7.59(-08) \\
$\rm ^{83}Kr$      &  6.39(-09) &  7.56(-09) &   1.20(-08) &   1.67(-08) &   2.68(-08) &   3.72(-08) \\
$\rm ^{84}Kr$      &  3.28(-08) &  3.89(-08) &   5.99(-08) &   8.11(-08) &   1.20(-07) &   1.60(-07) \\
$\rm ^{86}Kr$      &  1.01(-08) &  1.17(-08) &   1.59(-08) &   1.95(-08) &   2.42(-08) &   2.83(-08) \\
$\rm ^{85}Rb$      &  6.71(-09) &  7.90(-09) &   1.18(-08) &   1.53(-08) &   2.21(-08) &   2.87(-08) \\
$\rm ^{87}Rb$      &  2.84(-09) &  3.43(-09) &   4.62(-09) &   6.02(-09) &   7.10(-09) &   8.41(-09) \\
$\rm ^{84}Sr$      &  1.84(-10) &  2.51(-10) &   3.07(-10) &   5.46(-10) &   5.31(-10) &   6.59(-10) \\
$\rm ^{86}Sr$      &  4.19(-09) &  5.42(-09) &   1.19(-08) &   1.91(-08) &   3.42(-08) &   4.91(-08) \\
$\rm ^{87}Sr$      &  2.43(-09) &  3.10(-09) &   7.21(-09) &   1.13(-08) &   2.07(-08) &   2.93(-08) \\
$\rm ^{88}Sr$      &  2.69(-08) &  3.23(-08) &   5.39(-08) &   8.01(-08) &   1.30(-07) &   1.76(-07) \\
$\rm ^{89}Y $      &  6.38(-09) &  7.60(-09) &   1.19(-08) &   1.78(-08) &   2.74(-08) &   3.71(-08) \\
$\rm ^{90}Zr$      &  8.21(-09) &  9.82(-09) &   1.37(-08) &   1.91(-08) &   2.54(-08) &   3.21(-08) \\
$\rm ^{91}Zr$      &  1.74(-09) &  2.03(-09) &   2.98(-09) &   3.86(-09) &   5.49(-09) &   7.03(-09) \\
$\rm ^{92}Zr$      &  2.70(-09) &  3.16(-09) &   4.56(-09) &   5.88(-09) &   8.07(-09) &   1.01(-08) \\
$\rm ^{94}Zr$      &  2.72(-09) &  3.15(-09) &   4.50(-09) &   5.71(-09) &   7.65(-09) &   9.41(-09) \\
$\rm ^{96}Zr$      &  3.75(-10) &  4.28(-10) &   5.50(-10) &   6.68(-10) &   7.73(-10) &   8.91(-10) \\
$\rm ^{93}Nb$      &  9.52(-10) &  1.11(-09) &   1.62(-09) &   2.04(-09) &   2.78(-09) &   3.43(-09) \\
$\rm ^{92}Mo$      &  6.18(-10) &  7.88(-10) &   9.88(-10) &   1.49(-09) &   1.50(-09) &   1.88(-09) \\
$\rm ^{94}Mo$      &  4.90(-10) &  6.57(-10) &   9.02(-10) &   1.33(-09) &   1.40(-09) &   1.39(-09) \\
$\rm ^{95}Mo$      &  5.59(-10) &  6.45(-10) &   8.86(-10) &   1.10(-09) &   1.38(-09) &   1.65(-09) \\
$\rm ^{96}Mo$      &  8.64(-10) &  1.11(-09) &   1.50(-09) &   2.39(-09) &   2.83(-09) &   3.30(-09) \\
$\rm ^{97}Mo$      &  5.11(-10) &  6.52(-10) &   1.17(-09) &   2.19(-09) &   3.97(-09) &   5.94(-09) \\
$\rm ^{98}Mo$      &  7.74(-08) &  8.96(-08) &   1.24(-07) &   1.52(-07) &   1.91(-07) &   2.24(-07) \\
                   \multicolumn{7}{c}{Radioactive isotopes at $\rm t=10^{7}~s$}                       \\
$\rm ^{3 }H $      &  1.13(-59) &    1.32(-59) &    1.81(-59) &    2.25(-59) &    2.77(-59) &    3.24(-59) \\
$\rm ^{14}C $      &  2.36(-08) &    5.46(-08) &    8.86(-08) &    1.25(-07) &    8.87(-08) &    9.22(-08) \\
$\rm ^{22}Na$      &  2.50(-07) &    2.56(-07) &    1.69(-06) &    9.23(-06) &    2.52(-06) &    1.36(-05) \\
$\rm ^{26}Al$      &  1.09(-06) &    2.07(-06) &    2.19(-06) &    3.59(-06) &    2.93(-06) &    3.29(-06) \\
$\rm ^{32}Si$      &  5.78(-11) &    8.47(-11) &    2.01(-10) &    3.48(-11) &    5.90(-11) &    3.89(-11) \\
$\rm ^{36}Cl$      &  1.07(-07) &    1.84(-07) &    1.75(-07) &    2.25(-07) &    2.91(-07) &    3.04(-07) \\
$\rm ^{39}Ar$      &  1.23(-08) &    1.74(-08) &    2.98(-08) &    3.64(-08) &    5.10(-08) &    5.98(-08) \\
$\rm ^{41}Ca$      &  1.12(-06) &    1.86(-06) &    1.66(-06) &    4.52(-06) &    4.15(-06) &    5.42(-06) \\
$\rm ^{45}Ca$      &  4.86(-10) &    1.24(-09) &    2.54(-09) &    9.51(-09) &    4.13(-09) &    1.44(-08) \\
$\rm ^{44}Ti$      &  7.76(-05) &    5.66(-05) &    4.49(-05) &    1.04(-05) &    4.25(-05) &    1.12(-05) \\
$\rm ^{49}V $      &  2.72(-06) &    5.37(-06) &    5.30(-06) &    9.99(-06) &    5.86(-06) &    9.39(-06) \\
$\rm ^{53}Mn$      &  5.81(-05) &    1.25(-04) &    1.14(-04) &    2.27(-04) &    1.32(-04) &    2.16(-04) \\
$\rm ^{54}Mn$      &  5.67(-09) &    9.77(-09) &    1.26(-08) &    1.95(-08) &    2.04(-08) &    2.31(-08) \\
$\rm ^{55}Fe$      &  4.26(-05) &    9.75(-05) &    8.18(-05) &    1.49(-04) &    8.37(-05) &    1.34(-04) \\
$\rm ^{60}Fe$      &  1.12(-08) &    2.12(-08) &    1.40(-08) &    3.24(-08) &    1.75(-08) &    3.01(-08) \\
$\rm ^{57}Co$      &  1.84(-04) &    1.42(-04) &    1.38(-04) &    5.68(-05) &    9.91(-05) &    5.54(-05) \\
$\rm ^{60}Co$      &  1.84(-08) &    4.86(-08) &    6.46(-08) &    1.86(-07) &    1.06(-07) &    1.96(-07) \\
$\rm ^{56}Ni$      &  1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) \\
$\rm ^{57}Ni$      &  3.48(-03) &    2.69(-03) &    2.60(-03) &    1.02(-03) &    1.82(-03) &    9.85(-04) \\
$\rm ^{59}Ni$      &  2.49(-04) &    1.46(-04) &    1.04(-04) &    1.65(-05) &    2.52(-05) &    1.41(-05) \\
$\rm ^{63}Ni$      &  6.74(-08) &    9.16(-08) &    2.24(-07) &    3.60(-07) &    7.04(-07) &    9.70(-07) \\
$\rm ^{65}Zn$      &  2.41(-06) &    1.23(-06) &    9.16(-07) &    1.85(-07) &    9.39(-07) &    3.83(-07) \\
$\rm ^{68}Ge$      &  1.44(-08) &    5.08(-09) &    2.73(-09) &    2.39(-09) &    2.93(-09) &    3.64(-09) \\
$\rm ^{79}Se$      &  2.71(-10) &    4.26(-10) &    1.41(-09) &    3.59(-09) &    4.55(-09) &    1.02(-08) \\
$\rm ^{81}Kr$      &  3.16(-10) &    4.20(-10) &    1.34(-09) &    2.25(-09) &    4.99(-09) &    7.80(-09) \\
$\rm ^{85}Kr$      &  2.87(-10) &    4.40(-10) &    1.23(-09) &    1.74(-09) &    3.03(-09) &    4.04(-09) \\
$\rm ^{90}Sr$      &  2.50(-12) &    5.02(-12) &    6.09(-12) &    1.43(-11) &    1.18(-11) &    2.09(-11) \\
$\rm ^{93}Zr$      &  7.06(-11) &    1.06(-10) &    3.48(-10) &    5.19(-10) &    1.03(-09) &    1.45(-09) \\
\cline{1-7}										         \\
                   \multicolumn{7}{c}{Metallicity $\rm Z=6\cdot 10^{-3}$}                        \\
\cline{1-7}										         \\
$\rm M_{ejected}$  &  11.56     &   13.54    &    18.42   &     23.18  &    28.28   &     32.87  \\
$\rm M_{remnant}$  &  1.44      &   1.46     &    1.58    &     1.82   &    1.72    &     2.13   \\
$\rm ^{56}Ni$      &  0.1000    &   0.1000   &    0.1000  &     0.1000 &    0.1000  &     0.1000 \\
$\rm ^{1 }H $	   &  6.57(+00) &  7.38(+00) &  9.18(+00) &  1.08(+01) &  1.22(+01) &  1.38(+01) \\
$\rm ^{2 }H $      &  1.65(-16) &  1.77(-16) &  2.06(-16) &  2.34(-16) &  2.60(-16) &  2.88(-16) \\
$\rm ^{3 }He$      &  2.11(-04) &  2.20(-04) &  2.50(-04) &  2.80(-04) &  3.12(-04) &  3.44(-04) \\
$\rm ^{4 }He$      &  4.10(+00) &  4.73(+00) &  6.20(+00) &  7.60(+00) &  9.00(+00) &  1.02(+01) \\
$\rm ^{6 }Li$      &  2.68(-10) &  2.85(-10) &  3.01(-10) &  3.28(-10) &  3.51(-10) &  3.56(-10) \\
$\rm ^{7 }Li$      &  1.33(-11) &  1.08(-11) &  4.94(-12) &  2.61(-12) &  2.58(-12) &  3.29(-12) \\
$\rm ^{9 }Be$      &  6.86(-11) &  7.47(-11) &  8.06(-11) &  8.60(-11) &  9.07(-11) &  9.61(-11) \\
$\rm ^{10}B $      &  4.80(-10) &  5.05(-10) &  5.65(-10) &  6.15(-10) &  6.59(-10) &  7.05(-10) \\
$\rm ^{11}B $      &  3.52(-09) &  3.90(-09) &  4.80(-09) &  5.63(-09) &  6.42(-09) &  7.19(-09) \\
$\rm ^{12}C $      &  9.89(-02) &  1.67(-01) &  3.47(-01) &  6.28(-01) &  5.94(-01) &  9.38(-01) \\
$\rm ^{13}C $      &  3.29(-04) &  3.77(-04) &  4.84(-04) &  5.83(-04) &  6.85(-04) &  7.86(-04) \\
$\rm ^{14}N $      &  1.47(-02) &  1.68(-02) &  2.02(-02) &  2.43(-02) &  2.90(-02) &  3.42(-02) \\
$\rm ^{15}N $      &  5.46(-06) &  6.07(-06) &  7.74(-06) &  9.15(-06) &  9.82(-06) &  1.14(-05) \\
$\rm ^{16}O $      &  2.68(-01) &  5.02(-01) &  1.38(+00) &  2.44(+00) &  3.90(+00) &  5.20(+00) \\
$\rm ^{17}O $      &  3.61(-05) &  3.60(-05) &  3.76(-05) &  4.31(-05) &  3.80(-05) &  4.71(-05) \\
$\rm ^{18}O $      &  6.08(-04) &  9.29(-04) &  7.12(-04) &  2.49(-04) &  1.39(-04) &  1.07(-04) \\
$\rm ^{19}F $      &  1.14(-06) &  1.29(-06) &  2.74(-06) &  4.98(-06) &  6.12(-06) &  8.96(-06) \\
$\rm ^{20}Ne$      &  8.19(-02) &  1.68(-01) &  4.79(-01) &  6.78(-01) &  1.36(+00) &  1.34(+00) \\
$\rm ^{21}Ne$      &  3.92(-05) &  7.41(-05) &  2.04(-04) &  3.60(-04) &  4.22(-04) &  5.21(-04) \\
$\rm ^{22}Ne$      &  2.92(-03) &  4.37(-03) &  1.17(-02) &  1.68(-02) &  2.04(-02) &  2.28(-02) \\
$\rm ^{23}Na$      &  1.24(-03) &  2.47(-03) &  7.65(-03) &  1.24(-02) &  1.71(-02) &  2.27(-02) \\
$\rm ^{24}Mg$      &  3.89(-02) &  6.58(-02) &  1.39(-01) &  1.24(-01) &  2.74(-01) &  2.18(-01) \\
$\rm ^{25}Mg$      &  1.19(-03) &  2.42(-03) &  5.02(-03) &  6.02(-03) &  9.14(-03) &  9.37(-03) \\
$\rm ^{26}Mg$      &  1.44(-03) &  2.57(-03) &  5.50(-03) &  8.33(-03) &  1.63(-02) &  1.84(-02) \\
$\rm ^{27}Al$      &  1.79(-03) &  3.57(-03) &  8.75(-03) &  1.36(-02) &  2.75(-02) &  3.05(-02) \\
$\rm ^{28}Si$      &  5.26(-02) &  1.05(-01) &  1.62(-01) &  2.24(-01) &  1.51(-01) &  2.56(-01) \\
$\rm ^{29}Si$      &  8.92(-04) &  1.38(-03) &  2.42(-03) &  2.26(-03) &  3.55(-03) &  3.51(-03) \\
$\rm ^{30}Si$      &  1.00(-03) &  1.45(-03) &  2.64(-03) &  2.08(-03) &  3.62(-03) &  3.42(-03) \\
$\rm ^{31}P $      &  2.89(-04) &  4.44(-04) &  7.65(-04) &  7.69(-04) &  1.03(-03) &  1.15(-03) \\
$\rm ^{32}S $      &  2.15(-02) &  5.13(-02) &  6.63(-02) &  1.22(-01) &  6.12(-02) &  1.21(-01) \\
$\rm ^{33}S $      &  1.06(-04) &  1.83(-04) &  2.98(-04) &  4.34(-04) &  3.17(-04) &  5.04(-04) \\
$\rm ^{34}S $      &  9.70(-04) &  1.39(-03) &  2.38(-03) &  2.29(-03) &  1.98(-03) &  3.14(-03) \\
$\rm ^{36}S $      &  5.62(-07) &  7.82(-07) &  1.32(-06) &  1.70(-06) &  2.33(-06) &  2.28(-06) \\
$\rm ^{35}Cl$      &  5.91(-05) &  1.06(-04) &  1.39(-04) &  2.63(-04) &  1.45(-04) &  2.56(-04) \\
$\rm ^{37}Cl$      &  1.07(-05) &  2.66(-05) &  3.94(-05) &  9.79(-05) &  7.66(-05) &  1.09(-04) \\
$\rm ^{36}Ar$      &  3.79(-03) &  9.62(-03) &  1.11(-02) &  2.31(-02) &  1.12(-02) &  2.23(-02) \\
$\rm ^{38}Ar$      &  2.38(-04) &  6.03(-04) &  6.66(-04) &  1.71(-03) &  5.31(-04) &  9.80(-04) \\
$\rm ^{40}Ar$      &  1.41(-07) &  1.83(-07) &  2.88(-07) &  4.54(-07) &  6.09(-07) &  7.20(-07) \\
$\rm ^{39}K $      &  4.83(-05) &  8.47(-05) &  6.82(-05) &  2.17(-04) &  7.48(-05) &  1.08(-04) \\
$\rm ^{40}K $      &  1.48(-07) &  2.69(-07) &  7.21(-07) &  1.25(-06) &  2.16(-06) &  2.91(-06) \\
$\rm ^{41}K $      &  2.95(-06) &  7.42(-06) &  8.45(-06) &  2.38(-05) &  1.45(-05) &  2.08(-05) \\
$\rm ^{40}Ca$      &  3.38(-03) &  8.15(-03) &  9.27(-03) &  1.90(-02) &  1.00(-02) &  1.90(-02) \\
$\rm ^{42}Ca$      &  6.18(-06) &  2.10(-05) &  2.05(-05) &  7.30(-05) &  3.47(-05) &  5.09(-05) \\
$\rm ^{43}Ca$      &  1.18(-06) &  1.16(-06) &  2.94(-06) &  5.53(-06) &  9.31(-06) &  1.12(-05) \\
$\rm ^{44}Ca$      &  9.26(-05) &  4.23(-05) &  3.76(-05) &  3.73(-05) &  7.76(-05) &  5.38(-05) \\
$\rm ^{46}Ca$      &  1.82(-08) &  3.11(-08) &  3.38(-08) &  1.23(-07) &  7.81(-08) &  1.17(-07) \\
$\rm ^{48}Ca$      &  4.81(-07) &  5.57(-07) &  7.47(-07) &  9.30(-07) &  1.13(-06) &  1.30(-06) \\
$\rm ^{45}Sc$      &  3.29(-07) &  6.34(-07) &  1.33(-06) &  3.39(-06) &  5.32(-06) &  7.06(-06) \\
$\rm ^{46}Ti$      &  3.94(-06) &  1.59(-05) &  9.30(-06) &  4.01(-05) &  1.29(-05) &  2.07(-05) \\
$\rm ^{47}Ti$      &  2.28(-06) &  1.62(-06) &  2.17(-06) &  3.12(-06) &  4.77(-06) &  5.76(-06) \\
$\rm ^{48}Ti$      &  2.33(-04) &  1.51(-04) &  1.53(-04) &  1.81(-04) &  2.25(-04) &  2.22(-04) \\
$\rm ^{49}Ti$      &  3.44(-06) &  8.20(-06) &  9.86(-06) &  1.31(-05) &  1.19(-05) &  1.80(-05) \\
$\rm ^{50}Ti$      &  7.34(-07) &  9.99(-07) &  2.11(-06) &  3.82(-06) &  6.68(-06) &  9.02(-06) \\
$\rm ^{50}V $      &  1.14(-08) &  2.07(-08) &  5.64(-08) &  9.61(-08) &  1.08(-07) &  1.85(-07) \\
$\rm ^{51}V $      &  7.40(-06) &  2.18(-05) &  2.46(-05) &  2.89(-05) &  1.92(-05) &  3.10(-05) \\
$\rm ^{50}Cr$      &  2.10(-05) &  1.02(-04) &  8.58(-05) &  1.13(-04) &  4.88(-05) &  7.65(-05) \\
$\rm ^{52}Cr$      &  8.80(-04) &  1.62(-03) &  1.95(-03) &  2.84(-03) &  2.31(-03) &  3.79(-03) \\
$\rm ^{53}Cr$      &  6.11(-05) &  1.73(-04) &  1.99(-04) &  2.45(-04) &  1.87(-04) &  2.94(-04) \\
$\rm ^{54}Cr$      &  2.24(-06) &  3.16(-06) &  6.53(-06) &  1.05(-05) &  1.62(-05) &  1.98(-05) \\
$\rm ^{55}Mn$      &  2.93(-04) &  9.53(-04) &  1.10(-03) &  1.25(-03) &  8.31(-04) &  1.42(-03) \\
$\rm ^{54}Fe$      &  1.72(-03) &  7.07(-03) &  7.23(-03) &  7.41(-03) &  4.37(-03) &  6.96(-03) \\
$\rm ^{56}Fe$      &  1.04(-01) &  1.04(-01) &  1.06(-01) &  1.07(-01) &  1.08(-01) &  1.09(-01) \\
$\rm ^{57}Fe$      &  3.93(-03) &  3.20(-03) &  2.78(-03) &  2.09(-03) &  2.89(-03) &  1.66(-03) \\
$\rm ^{58}Fe$      &  5.07(-05) &  9.26(-05) &  2.60(-04) &  4.42(-04) &  7.13(-04) &  8.58(-04) \\
$\rm ^{59}Co$      &  2.94(-04) &  2.15(-04) &  2.27(-04) &  2.67(-04) &  3.90(-04) &  3.74(-04) \\
$\rm ^{58}Ni$      &  3.64(-03) &  3.51(-03) &  2.93(-03) &  1.57(-03) &  1.41(-03) &  1.28(-03) \\
$\rm ^{60}Ni$      &  3.60(-03) &  2.05(-03) &  1.66(-03) &  1.06(-03) &  2.22(-03) &  6.36(-04) \\
$\rm ^{61}Ni$      &  2.10(-04) &  1.04(-04) &  1.02(-04) &  9.27(-05) &  1.95(-04) &  1.43(-04) \\
$\rm ^{62}Ni$      &  1.24(-03) &  6.51(-04) &  5.13(-04) &  3.51(-04) &  6.90(-04) &  5.62(-04) \\
$\rm ^{64}Ni$      &  4.32(-06) &  5.93(-06) &  1.56(-05) &  3.67(-05) &  7.37(-05) &  1.03(-04) \\
$\rm ^{63}Cu$      &  7.43(-06) &  6.65(-06) &  1.41(-05) &  3.97(-05) &  6.16(-05) &  7.95(-05) \\
$\rm ^{65}Cu$      &  4.47(-06) &  3.41(-06) &  1.02(-05) &  2.37(-05) &  5.55(-05) &  8.18(-05) \\
$\rm ^{64}Zn$      &  4.44(-05) &  1.88(-05) &  1.91(-05) &  2.28(-05) &  5.79(-05) &  5.36(-05) \\
$\rm ^{66}Zn$      &  4.22(-05) &  1.75(-05) &  1.95(-05) &  3.02(-05) &  6.12(-05) &  8.31(-05) \\
$\rm ^{67}Zn$      &  5.40(-07) &  6.16(-07) &  1.93(-06) &  6.33(-06) &  1.35(-05) &  1.96(-05) \\
$\rm ^{68}Zn$      &  1.91(-06) &  2.55(-06) &  7.01(-06) &  2.05(-05) &  4.34(-05) &  6.70(-05) \\
$\rm ^{70}Zn$      &  4.87(-08) &  5.81(-08) &  9.13(-08) &  1.73(-07) &  1.67(-07) &  2.70(-07) \\
$\rm ^{69}Ga$      &  2.08(-07) &  2.94(-07) &  8.77(-07) &  2.83(-06) &  5.63(-06) &  9.00(-06) \\   
$\rm ^{71}Ga$      &  1.49(-07) &  2.08(-07) &  6.97(-07) &  2.04(-06) &  4.70(-06) &  7.47(-06) \\                                                                 
$\rm ^{70}Ge$      &  2.36(-07) &  3.33(-07) &  1.02(-06) &  3.50(-06) &  6.92(-06) &  1.16(-05) \\
$\rm ^{72}Ge$      &  2.83(-07) &  3.83(-07) &  1.01(-06) &  2.96(-06) &  6.15(-06) &  1.04(-05) \\
$\rm ^{73}Ge$      &  7.77(-08) &  1.04(-07) &  2.72(-07) &  9.18(-07) &  2.07(-06) &  3.34(-06) \\
$\rm ^{74}Ge$      &  3.42(-07) &  4.32(-07) &  9.20(-07) &  2.46(-06) &  5.21(-06) &  8.73(-06) \\
$\rm ^{76}Ge$      &  6.07(-08) &  6.98(-08) &  9.19(-08) &  1.29(-07) &  1.41(-07) &  1.85(-07) \\
$\rm ^{75}As$      &  5.09(-08) &  6.63(-08) &  1.51(-07) &  4.39(-07) &  7.65(-07) &  1.30(-06) \\
$\rm ^{74}Se$      &  4.67(-09) &  6.61(-09) &  1.69(-08) &  5.60(-08) &  3.44(-08) &  1.42(-07) \\
$\rm ^{76}Se$      &  5.80(-08) &  7.72(-08) &  1.90(-07) &  5.70(-07) &  1.19(-06) &  2.20(-06) \\
$\rm ^{77}Se$      &  3.93(-08) &  5.15(-08) &  1.18(-07) &  3.58(-07) &  7.51(-07) &  1.27(-06) \\
$\rm ^{78}Se$      &  1.20(-07) &  1.49(-07) &  3.04(-07) &  7.69(-07) &  1.75(-06) &  2.92(-06) \\
$\rm ^{80}Se$      &  2.32(-07) &  2.78(-07) &  4.03(-07) &  8.78(-07) &  1.10(-06) &  1.61(-06) \\
$\rm ^{82}Se$      &  4.10(-08) &  4.75(-08) &  6.32(-08) &  8.43(-08) &  9.04(-08) &  1.14(-07) \\
$\rm ^{79}Br$      &  4.60(-08) &  5.83(-08) &  1.08(-07) &  3.27(-07) &  6.16(-07) &  1.08(-06) \\
$\rm ^{81}Br$      &  4.52(-08) &  5.32(-08) &  8.86(-08) &  1.82(-07) &  3.50(-07) &  5.18(-07) \\
$\rm ^{78}Kr$      &  1.07(-09) &  1.26(-09) &  1.87(-09) &  3.80(-09) &  3.12(-09) &  7.02(-09) \\
$\rm ^{80}Kr$      &  1.31(-08) &  1.59(-08) &  4.93(-08) &  8.94(-08) &  3.18(-07) &  4.80(-07) \\
$\rm ^{82}Kr$      &  5.23(-08) &  6.48(-08) &  1.51(-07) &  3.45(-07) &  1.02(-06) &  1.80(-06) \\
$\rm ^{83}Kr$      &  4.13(-08) &  5.06(-08) &  1.02(-07) &  2.25(-07) &  5.62(-07) &  9.71(-07) \\
$\rm ^{84}Kr$      &  2.09(-07) &  2.55(-07) &  4.67(-07) &  9.40(-07) &  2.13(-06) &  3.52(-06) \\
$\rm ^{86}Kr$      &  6.83(-08) &  8.24(-08) &  1.27(-07) &  2.19(-07) &  2.86(-07) &  3.84(-07) \\
$\rm ^{85}Rb$      &  4.46(-08) &  5.53(-08) &  9.93(-08) &  2.26(-07) &  4.50(-07) &  7.02(-07) \\
$\rm ^{87}Rb$      &  2.07(-08) &  2.83(-08) &  5.12(-08) &  1.17(-07) &  1.30(-07) &  2.77(-07) \\
$\rm ^{84}Sr$      &  1.17(-09) &  1.43(-09) &  2.38(-09) &  6.75(-09) &  4.33(-09) &  9.36(-09) \\
$\rm ^{86}Sr$      &  2.58(-08) &  3.47(-08) &  9.07(-08) &  1.90(-07) &  5.57(-07) &  1.01(-06) \\
$\rm ^{87}Sr$      &  1.53(-08) &  2.10(-08) &  5.59(-08) &  1.27(-07) &  3.60(-07) &  6.28(-07) \\
$\rm ^{88}Sr$      &  1.75(-07) &  2.24(-07) &  4.56(-07) &  9.15(-07) &  1.84(-06) &  2.98(-06) \\
$\rm ^{89}Y $      &  4.08(-08) &  5.06(-08) &  9.62(-08) &  1.92(-07) &  3.56(-07) &  5.52(-07) \\
$\rm ^{90}Zr$      &  5.05(-08) &  6.13(-08) &  9.72(-08) &  1.82(-07) &  2.49(-07) &  3.62(-07) \\
$\rm ^{91}Zr$      &  1.08(-08) &  1.31(-08) &  2.15(-08) &  4.04(-08) &  6.63(-08) &  9.51(-08) \\
$\rm ^{92}Zr$      &  1.68(-08) &  2.01(-08) &  3.14(-08) &  5.14(-08) &  8.23(-08) &  1.15(-07) \\
$\rm ^{94}Zr$      &  1.67(-08) &  1.97(-08) &  2.87(-08) &  4.26(-08) &  6.42(-08) &  8.65(-08) \\
$\rm ^{96}Zr$      &  2.37(-09) &  2.80(-09) &  3.50(-09) &  6.17(-09) &  5.68(-09) &  7.58(-09) \\
$\rm ^{93}Nb$      &  5.93(-09) &  7.12(-09) &  1.11(-08) &  1.87(-08) &  3.01(-08) &  4.07(-08) \\
$\rm ^{92}Mo$      &  3.69(-09) &  4.45(-09) &  6.79(-09) &  8.00(-09) &  9.22(-09) &  1.14(-08) \\
$\rm ^{94}Mo$      &  2.88(-09) &  3.72(-09) &  5.80(-09) &  7.16(-09) &  8.49(-09) &  9.36(-09) \\
$\rm ^{95}Mo$      &  3.43(-09) &  4.10(-09) &  5.66(-09) &  8.92(-09) &  1.15(-08) &  1.61(-08) \\
$\rm ^{96}Mo$      &  5.07(-09) &  6.60(-09) &  1.06(-08) &  1.40(-08) &  2.00(-08) &  2.49(-08) \\
$\rm ^{97}Mo$      &  3.31(-09) &  4.15(-09) &  7.67(-09) &  1.29(-08) &  2.68(-08) &  4.31(-08) \\
$\rm ^{98}Mo$      &  4.68(-07) &  5.46(-07) &  7.48(-07) &  9.58(-07) &  1.20(-06) &  1.40(-06) \\
               \multicolumn{7}{c}{Radioactive isotopes at $\rm t=10^{7}~s$}                       \\
$\rm ^{3 }H $      &  1.14(-59) &    1.34(-59) &    1.82(-59) &    2.29(-59) &    2.79(-59) &    3.25(-59) \\
$\rm ^{14}C $      &  6.62(-08) &    2.27(-07) &    8.57(-07) &    1.71(-06) &    4.73(-07) &    1.01(-06) \\
$\rm ^{22}Na$      &  2.12(-07) &    1.21(-06) &    9.89(-07) &    9.39(-06) &    4.50(-06) &    1.50(-05) \\
$\rm ^{26}Al$      &  2.61(-06) &    4.42(-06) &    8.30(-06) &    9.76(-06) &    7.40(-06) &    1.22(-05) \\
$\rm ^{32}Si$      &  1.26(-09) &    2.34(-09) &    3.17(-09) &    4.57(-09) &    8.68(-09) &    4.76(-09) \\
$\rm ^{36}Cl$      &  4.52(-07) &    7.41(-07) &    1.33(-06) &    1.58(-06) &    2.30(-06) &    2.86(-06) \\
$\rm ^{39}Ar$      &  1.47(-07) &    2.58(-07) &    5.53(-07) &    1.05(-06) &    1.12(-06) &    1.22(-06) \\
$\rm ^{41}Ca$      &  1.93(-06) &    6.13(-06) &    6.26(-06) &    2.05(-05) &    9.70(-06) &    1.48(-05) \\
$\rm ^{45}Ca$      &  8.86(-09) &    5.76(-08) &    5.81(-08) &    4.36(-07) &    3.00(-07) &    6.97(-07) \\
$\rm ^{44}Ti$      &  8.72(-05) &    3.58(-05) &    2.58(-05) &    1.64(-05) &    4.35(-05) &    1.02(-05) \\
$\rm ^{49}V $      &  2.73(-06) &    6.60(-06) &    8.32(-06) &    1.07(-05) &    7.99(-06) &    1.25(-05) \\
$\rm ^{53}Mn$      &  5.52(-05) &    1.67(-04) &    1.90(-04) &    2.35(-04) &    1.75(-04) &    2.80(-04) \\
$\rm ^{54}Mn$      &  3.39(-08) &    6.51(-08) &    9.48(-08) &    1.13(-07) &    1.09(-07) &    1.54(-07) \\
$\rm ^{55}Fe$      &  4.57(-05) &    9.44(-05) &    1.87(-04) &    2.26(-04) &    1.37(-04) &    2.42(-04) \\
$\rm ^{60}Fe$      &  3.20(-07) &    8.30(-07) &    5.82(-07) &    3.26(-06) &    1.11(-06) &    2.02(-06) \\
$\rm ^{57}Co$      &  1.92(-04) &    6.54(-05) &    1.31(-04) &    9.56(-05) &    1.30(-04) &    6.53(-05) \\
$\rm ^{60}Co$      &  3.83(-07) &    1.10(-06) &    1.75(-06) &    4.20(-06) &    2.65(-06) &    5.55(-06) \\
$\rm ^{56}Ni$      &  1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) \\
$\rm ^{57}Ni$      &  3.62(-03) &    2.99(-03) &    2.41(-03) &    1.68(-03) &    2.37(-03) &    1.14(-03) \\
$\rm ^{59}Ni$      &  2.68(-04) &    1.71(-04) &    1.13(-04) &    6.50(-05) &    9.16(-05) &    2.62(-05) \\
$\rm ^{63}Ni$      &  1.42(-06) &    2.58(-06) &    6.20(-06) &    2.70(-05) &    3.15(-05) &    3.95(-05) \\
$\rm ^{65}Zn$      &  2.86(-06) &    1.04(-06) &    1.14(-06) &    2.63(-06) &    4.35(-06) &    7.94(-06) \\
$\rm ^{68}Ge$      &  2.12(-08) &    7.11(-09) &    4.07(-09) &    5.31(-09) &    4.42(-09) &    7.60(-09) \\
$\rm ^{79}Se$      &  5.06(-09) &    1.28(-08) &    3.80(-08) &    2.38(-07) &    3.98(-07) &    8.67(-07) \\
$\rm ^{81}Kr$      &  2.00(-09) &    2.29(-09) &    1.30(-08) &    2.58(-08) &    1.38(-07) &    1.98(-07) \\
$\rm ^{85}Kr$      &  5.06(-09) &    9.25(-09) &    2.96(-08) &    1.17(-07) &    2.30(-07) &    3.55(-07) \\
$\rm ^{90}Sr$      &  1.11(-10) &    3.16(-10) &    4.29(-10) &    4.04(-09) &    2.09(-09) &    5.21(-09) \\
$\rm ^{93}Zr$      &  5.39(-10) &    1.00(-09) &    3.38(-09) &    9.63(-09) &    1.96(-08) &    2.88(-08) \\
\cline{1-7}										         \\
                   \multicolumn{7}{c}{Metallicity $\rm Z=2\cdot 10^{-2}$}                        \\
\cline{1-7}										         \\
$\rm M_{ejected}$  &  11.58     &   13.37    &    18.39   &     23.20  &   28.27    &    32.90   \\
$\rm M_{remnant}$  &  1.42      &   1.63     &    1.61    &     1.80   &   1.73     &    2.10    \\
$\rm ^{56}Ni$      &  0.1000    &   0.1000   &    0.1000  &     0.1000 &   0.1000   &    0.1000  \\
$\rm ^{1 }H $	   &  6.22(+00) &  7.02(+00) &  8.73(+00) &  1.02(+01) &  1.18(+01) &  1.32(+01) \\
$\rm ^{2 }H $      &  1.55(-16) &  1.63(-16) &  1.89(-16) &  2.17(-16) &  2.42(-16) &  2.64(-16) \\
$\rm ^{3 }He$      &  4.83(-04) &  5.63(-04) &  6.90(-04) &  8.08(-04) &  9.26(-04) &  1.04(-03) \\
$\rm ^{4 }He$      &  4.37(+00) &  4.92(+00) &  6.47(+00) &  7.87(+00) &  9.22(+00) &  1.05(+01) \\
$\rm ^{6 }Li$      &  7.29(-10) &  1.07(-09) &  1.18(-09) &  1.30(-09) &  1.37(-09) &  1.41(-09) \\
$\rm ^{7 }Li$      &  5.52(-11) &  1.33(-10) &  1.03(-10) &  7.12(-11) &  4.84(-11) &  3.25(-11) \\
$\rm ^{9 }Be$      &  1.94(-10) &  2.75(-10) &  3.06(-10) &  3.35(-10) &  3.52(-10) &  3.79(-10) \\
$\rm ^{10}B $      &  1.32(-09) &  1.85(-09) &  2.11(-09) &  2.31(-09) &  2.51(-09) &  2.70(-09) \\
$\rm ^{11}B $      &  1.16(-08) &  1.46(-08) &  1.82(-08) &  2.14(-08) &  2.46(-08) &  2.76(-08) \\
$\rm ^{12}C $      &  1.06(-01) &  2.05(-01) &  3.15(-01) &  6.07(-01) &  6.45(-01) &  9.37(-01) \\
$\rm ^{13}C $      &  1.16(-03) &  1.31(-03) &  1.69(-03) &  2.03(-03) &  2.39(-03) &  2.71(-03) \\
$\rm ^{14}N $      &  4.62(-02) &  5.07(-02) &  6.22(-02) &  7.19(-02) &  8.57(-02) &  1.02(-01) \\
$\rm ^{15}N $      &  1.82(-05) &  2.19(-05) &  3.00(-05) &  3.44(-05) &  3.65(-05) &  4.18(-05) \\
$\rm ^{16}O $      &  3.05(-01) &  5.16(-01) &  1.38(+00) &  2.44(+00) &  3.89(+00) &  5.22(+00) \\
$\rm ^{17}O $      &  1.66(-04) &  1.55(-04) &  1.38(-04) &  1.47(-04) &  1.52(-04) &  1.72(-04) \\
$\rm ^{18}O $      &  3.40(-03) &  4.19(-03) &  5.72(-03) &  3.71(-03) &  9.94(-04) &  5.07(-04) \\
$\rm ^{19}F $      &  3.54(-06) &  4.19(-06) &  7.62(-06) &  1.49(-05) &  2.19(-05) &  2.69(-05) \\
$\rm ^{20}Ne$      &  5.59(-02) &  3.60(-02) &  5.35(-01) &  7.17(-01) &  1.30(+00) &  1.29(+00) \\
$\rm ^{21}Ne$      &  6.25(-05) &  8.70(-05) &  4.32(-04) &  7.81(-04) &  9.40(-04) &  1.08(-03) \\
$\rm ^{22}Ne$      &  8.59(-03) &  1.30(-02) &  3.01(-02) &  5.12(-02) &  6.59(-02) &  7.09(-02) \\
$\rm ^{23}Na$      &  1.25(-03) &  1.38(-03) &  1.30(-02) &  2.42(-02) &  3.98(-02) &  4.54(-02) \\
$\rm ^{24}Mg$      &  3.66(-02) &  3.39(-02) &  1.33(-01) &  1.29(-01) &  2.21(-01) &  1.95(-01) \\
$\rm ^{25}Mg$      &  2.65(-03) &  2.06(-03) &  1.76(-02) &  2.35(-02) &  3.20(-02) &  3.49(-02) \\
$\rm ^{26}Mg$      &  3.45(-03) &  4.11(-03) &  1.83(-02) &  3.07(-02) &  5.23(-02) &  7.12(-02) \\
$\rm ^{27}Al$      &  2.28(-03) &  1.73(-03) &  1.88(-02) &  3.09(-02) &  5.79(-02) &  6.90(-02) \\
$\rm ^{28}Si$      &  6.78(-02) &  1.31(-01) &  1.56(-01) &  2.45(-01) &  1.90(-01) &  2.77(-01) \\
$\rm ^{29}Si$      &  2.46(-03) &  3.45(-03) &  5.66(-03) &  6.79(-03) &  9.11(-03) &  1.09(-02) \\
$\rm ^{30}Si$      &  2.96(-03) &  4.07(-03) &  6.07(-03) &  6.55(-03) &  9.93(-03) &  1.09(-02) \\
$\rm ^{31}P $      &  6.17(-04) &  1.01(-03) &  1.41(-03) &  1.78(-03) &  2.39(-03) &  2.86(-03) \\
$\rm ^{32}S $      &  2.79(-02) &  6.06(-02) &  6.62(-02) &  1.24(-01) &  7.80(-02) &  1.26(-01) \\
$\rm ^{33}S $      &  1.98(-04) &  3.95(-04) &  4.49(-04) &  7.67(-04) &  7.38(-04) &  1.00(-03) \\
$\rm ^{34}S $      &  2.26(-03) &  4.73(-03) &  4.64(-03) &  6.16(-03) &  6.74(-03) &  9.27(-03) \\
$\rm ^{36}S $      &  3.40(-06) &  6.03(-06) &  9.13(-06) &  1.22(-05) &  1.74(-05) &  1.93(-05) \\
$\rm ^{35}Cl$      &  9.20(-05) &  1.88(-04) &  2.12(-04) &  4.45(-04) &  3.47(-04) &  4.93(-04) \\
$\rm ^{37}Cl$      &  2.95(-05) &  4.78(-05) &  1.15(-04) &  2.46(-04) &  2.94(-04) &  3.84(-04) \\
$\rm ^{36}Ar$      &  4.65(-03) &  9.99(-03) &  1.08(-02) &  2.13(-02) &  1.27(-02) &  2.08(-02) \\
$\rm ^{38}Ar$      &  7.01(-04) &  1.59(-03) &  1.39(-03) &  3.92(-03) &  2.14(-03) &  3.09(-03) \\
$\rm ^{40}Ar$      &  5.79(-07) &  1.12(-06) &  1.99(-06) &  2.95(-06) &  3.59(-06) &  4.40(-06) \\
$\rm ^{39}K $      &  9.43(-05) &  1.10(-04) &  1.45(-04) &  3.67(-04) &  2.01(-04) &  2.61(-04) \\
$\rm ^{40}K $      &  4.20(-07) &  6.46(-07) &  2.00(-06) &  3.63(-06) &  6.26(-06) &  8.27(-06) \\
$\rm ^{41}K $      &  7.23(-06) &  1.06(-05) &  1.99(-05) &  4.39(-05) &  4.00(-05) &  5.21(-05) \\
$\rm ^{40}Ca$      &  3.99(-03) &  8.23(-03) &  8.56(-03) &  1.64(-02) &  1.06(-02) &  1.66(-02) \\
$\rm ^{42}Ca$      &  1.86(-05) &  3.79(-05) &  5.27(-05) &  1.70(-04) &  1.15(-04) &  1.61(-04) \\
$\rm ^{43}Ca$      &  2.96(-06) &  2.78(-06) &  9.86(-06) &  1.78(-05) &  2.91(-05) &  3.68(-05) \\
$\rm ^{44}Ca$      &  1.09(-04) &  6.37(-05) &  8.53(-05) &  1.00(-04) &  1.54(-04) &  1.68(-04) \\
$\rm ^{46}Ca$      &  1.00(-07) &  7.67(-07) &  5.41(-07) &  2.10(-06) &  1.22(-06) &  2.37(-06) \\
$\rm ^{48}Ca$      &  1.60(-06) &  1.89(-06) &  2.49(-06) &  3.11(-06) &  3.78(-06) &  4.35(-06) \\
$\rm ^{45}Sc$      &  1.03(-06) &  1.87(-06) &  5.42(-06) &  1.26(-05) &  1.79(-05) &  2.55(-05) \\
$\rm ^{46}Ti$      &  9.72(-06) &  1.69(-05) &  2.48(-05) &  8.26(-05) &  4.59(-05) &  6.49(-05) \\
$\rm ^{47}Ti$      &  5.10(-06) &  5.11(-06) &  7.49(-06) &  1.18(-05) &  1.78(-05) &  2.28(-05) \\
$\rm ^{48}Ti$      &  2.52(-04) &  2.06(-04) &  1.81(-04) &  2.04(-04) &  2.30(-04) &  2.45(-04) \\
$\rm ^{49}Ti$      &  6.66(-06) &  1.26(-05) &  1.52(-05) &  2.31(-05) &  2.68(-05) &  3.86(-05) \\
$\rm ^{50}Ti$      &  2.58(-06) &  3.36(-06) &  8.66(-06) &  1.59(-05) &  2.75(-05) &  3.84(-05) \\
$\rm ^{50}V $      &  3.88(-08) &  1.31(-07) &  2.01(-07) &  4.02(-07) &  4.52(-07) &  6.90(-07) \\
$\rm ^{51}V $      &  1.75(-05) &  3.35(-05) &  3.60(-05) &  5.15(-05) &  4.11(-05) &  6.30(-05) \\
$\rm ^{50}Cr$      &  6.54(-05) &  1.32(-04) &  1.77(-04) &  2.53(-04) &  1.36(-04) &  2.26(-04) \\
$\rm ^{52}Cr$      &  1.10(-03) &  2.04(-03) &  1.78(-03) &  2.61(-03) &  2.49(-03) &  3.55(-03) \\
$\rm ^{53}Cr$      &  1.13(-04) &  2.42(-04) &  2.37(-04) &  3.31(-04) &  2.82(-04) &  4.12(-04) \\
$\rm ^{54}Cr$      &  7.55(-06) &  9.44(-06) &  2.28(-05) &  3.59(-05) &  5.32(-05) &  6.56(-05) \\
$\rm ^{55}Mn$      &  6.56(-04) &  1.36(-03) &  1.34(-03) &  1.95(-03) &  1.64(-03) &  2.45(-03) \\
$\rm ^{54}Fe$      &  5.03(-03) &  1.05(-02) &  1.22(-02) &  1.63(-02) &  1.13(-02) &  1.79(-02) \\
$\rm ^{56}Fe$      &  1.13(-01) &  1.15(-01) &  1.20(-01) &  1.24(-01) &  1.28(-01) &  1.31(-01) \\
$\rm ^{57}Fe$      &  4.69(-03) &  3.50(-03) &  4.09(-03) &  3.53(-03) &  3.86(-03) &  3.26(-03) \\
$\rm ^{58}Fe$      &  1.76(-04) &  2.28(-04) &  8.75(-04) &  1.40(-03) &  2.16(-03) &  2.66(-03) \\
$\rm ^{59}Co$      &  4.49(-04) &  2.98(-04) &  6.52(-04) &  9.04(-04) &  1.21(-03) &  1.33(-03) \\
$\rm ^{58}Ni$      &  8.01(-03) &  5.02(-03) &  6.20(-03) &  4.75(-03) &  4.74(-03) &  3.95(-03) \\
$\rm ^{60}Ni$      &  3.45(-03) &  2.29(-03) &  2.31(-03) &  1.94(-03) &  2.55(-03) &  1.74(-03) \\
$\rm ^{61}Ni$      &  2.46(-04) &  1.80(-04) &  2.22(-04) &  2.85(-04) &  4.47(-04) &  4.94(-04) \\
$\rm ^{62}Ni$      &  1.93(-03) &  9.10(-04) &  1.13(-03) &  1.30(-03) &  2.03(-03) &  2.13(-03) \\
$\rm ^{64}Ni$      &  1.88(-05) &  3.08(-05) &  1.00(-04) &  2.16(-04) &  3.64(-04) &  4.93(-04) \\
$\rm ^{63}Cu$      &  1.82(-05) &  1.92(-05) &  8.67(-05) &  2.22(-04) &  3.03(-04) &  4.06(-04) \\
$\rm ^{65}Cu$      &  1.08(-05) &  2.06(-05) &  4.40(-05) &  9.20(-05) &  2.03(-04) &  2.92(-04) \\
$\rm ^{64}Zn$      &  3.87(-05) &  2.74(-05) &  3.64(-05) &  5.16(-05) &  1.10(-04) &  1.40(-04) \\
$\rm ^{66}Zn$      &  6.38(-05) &  3.46(-05) &  5.66(-05) &  1.05(-04) &  2.13(-04) &  3.10(-04) \\
$\rm ^{67}Zn$      &  1.82(-06) &  1.75(-06) &  1.09(-05) &  2.67(-05) &  5.88(-05) &  9.12(-05) \\
$\rm ^{68}Zn$      &  8.23(-06) &  1.03(-05) &  4.39(-05) &  1.14(-04) &  2.30(-04) &  3.50(-04) \\
$\rm ^{70}Zn$      &  2.48(-07) &  9.13(-07) &  1.08(-06) &  3.30(-06) &  3.51(-06) &  7.33(-06) \\
$\rm ^{69}Ga$      &  8.32(-07) &  1.08(-06) &  5.10(-06) &  1.46(-05) &  2.78(-05) &  4.34(-05) \\   
$\rm ^{71}Ga$      &  7.62(-07) &  1.29(-06) &  4.84(-06) &  1.27(-05) &  2.76(-05) &  3.89(-05) \\                                                                 
$\rm ^{70}Ge$      &  8.79(-07) &  1.13(-06) &  5.60(-06) &  1.67(-05) &  3.42(-05) &  5.21(-05) \\
$\rm ^{72}Ge$      &  1.21(-06) &  1.52(-06) &  6.44(-06) &  1.78(-05) &  3.27(-05) &  5.25(-05) \\
$\rm ^{73}Ge$      &  3.11(-07) &  2.96(-07) &  2.15(-06) &  6.28(-06) &  1.21(-05) &  1.95(-05) \\
$\rm ^{74}Ge$      &  1.48(-06) &  1.73(-06) &  6.94(-06) &  1.87(-05) &  3.40(-05) &  5.42(-05) \\
$\rm ^{76}Ge$      &  2.35(-07) &  3.72(-07) &  5.95(-07) &  1.60(-06) &  1.52(-06) &  3.11(-06) \\
$\rm ^{75}As$      &  2.17(-07) &  2.85(-07) &  1.07(-06) &  3.29(-06) &  4.60(-06) &  8.11(-06) \\
$\rm ^{74}Se$      &  1.97(-08) &  3.84(-08) &  7.34(-08) &  1.88(-07) &  1.57(-07) &  3.43(-07) \\
$\rm ^{76}Se$      &  2.33(-07) &  2.90(-07) &  1.22(-06) &  3.38(-06) &  6.93(-06) &  1.08(-05) \\
$\rm ^{77}Se$      &  1.92(-07) &  2.86(-07) &  1.11(-06) &  3.43(-06) &  4.98(-06) &  8.60(-06) \\
$\rm ^{78}Se$      &  4.62(-07) &  5.08(-07) &  1.92(-06) &  5.10(-06) &  1.01(-05) &  1.57(-05) \\
$\rm ^{80}Se$      &  8.91(-07) &  9.61(-07) &  3.10(-06) &  8.04(-06) &  1.07(-05) &  1.66(-05) \\
$\rm ^{82}Se$      &  1.57(-07) &  2.37(-07) &  4.19(-07) &  1.02(-06) &  1.02(-06) &  1.86(-06) \\
$\rm ^{79}Br$      &  1.71(-07) &  1.73(-07) &  9.14(-07) &  2.59(-06) &  4.08(-06) &  7.44(-06) \\
$\rm ^{81}Br$      &  1.70(-07) &  1.93(-07) &  5.64(-07) &  1.51(-06) &  2.42(-06) &  3.28(-06) \\
$\rm ^{78}Kr$      &  4.02(-09) &  5.29(-09) &  7.67(-09) &  1.46(-08) &  1.38(-08) &  2.09(-08) \\
$\rm ^{80}Kr$      &  6.16(-08) &  8.46(-08) &  1.89(-07) &  3.79(-07) &  1.66(-06) &  1.50(-06) \\
$\rm ^{82}Kr$      &  1.93(-07) &  2.14(-07) &  8.12(-07) &  2.04(-06) &  5.37(-06) &  7.43(-06) \\
$\rm ^{83}Kr$      &  1.60(-07) &  2.02(-07) &  6.29(-07) &  1.61(-06) &  3.07(-06) &  4.69(-06) \\
$\rm ^{84}Kr$      &  7.42(-07) &  8.02(-07) &  2.51(-06) &  5.07(-06) &  1.10(-05) &  1.79(-05) \\
$\rm ^{86}Kr$      &  2.90(-07) &  3.80(-07) &  1.13(-06) &  2.32(-06) &  3.35(-06) &  4.57(-06) \\
$\rm ^{85}Rb$      &  1.64(-07) &  1.67(-07) &  7.24(-07) &  1.53(-06) &  3.03(-06) &  4.91(-06) \\
$\rm ^{87}Rb$      &  1.09(-07) &  1.71(-07) &  4.97(-07) &  1.24(-06) &  1.55(-06) &  3.08(-06) \\
$\rm ^{84}Sr$      &  4.37(-09) &  7.76(-09) &  9.60(-09) &  2.73(-08) &  1.99(-08) &  3.53(-08) \\
$\rm ^{86}Sr$      &  9.43(-08) &  1.08(-07) &  3.90(-07) &  7.25(-07) &  2.35(-06) &  3.99(-06) \\
$\rm ^{87}Sr$      &  5.26(-08) &  5.65(-08) &  2.35(-07) &  4.24(-07) &  1.49(-06) &  2.62(-06) \\
$\rm ^{88}Sr$      &  6.45(-07) &  7.88(-07) &  1.98(-06) &  3.98(-06) &  8.79(-06) &  1.50(-05) \\
$\rm ^{89}Y $      &  1.44(-07) &  1.73(-07) &  4.06(-07) &  8.54(-07) &  1.68(-06) &  2.72(-06) \\
$\rm ^{90}Zr$      &  1.75(-07) &  2.28(-07) &  3.64(-07) &  7.23(-07) &  1.05(-06) &  1.55(-06) \\
$\rm ^{91}Zr$      &  3.80(-08) &  5.46(-08) &  9.65(-08) &  2.17(-07) &  3.29(-07) &  5.38(-07) \\
$\rm ^{92}Zr$      &  5.76(-08) &  6.55(-08) &  1.24(-07) &  2.11(-07) &  3.76(-07) &  5.26(-07) \\
$\rm ^{94}Zr$      &  5.69(-08) &  6.48(-08) &  1.10(-07) &  1.75(-07) &  2.73(-07) &  3.80(-07) \\
$\rm ^{96}Zr$      &  8.26(-09) &  1.32(-08) &  1.83(-08) &  5.05(-08) &  3.70(-08) &  7.15(-08) \\
$\rm ^{93}Nb$      &  2.02(-08) &  2.26(-08) &  4.77(-08) &  8.52(-08) &  1.47(-07) &  2.07(-07) \\
$\rm ^{92}Mo$      &  1.26(-08) &  1.69(-08) &  2.07(-08) &  2.80(-08) &  3.38(-08) &  4.00(-08) \\
$\rm ^{94}Mo$      &  9.88(-09) &  1.39(-08) &  1.84(-08) &  2.30(-08) &  2.70(-08) &  3.22(-08) \\
$\rm ^{95}Mo$      &  1.15(-08) &  1.33(-08) &  2.41(-08) &  4.26(-08) &  5.00(-08) &  8.65(-08) \\
$\rm ^{96}Mo$      &  1.69(-08) &  2.18(-08) &  3.31(-08) &  4.33(-08) &  8.01(-08) &  8.34(-08) \\
$\rm ^{97}Mo$      &  1.10(-08) &  1.44(-08) &  2.29(-08) &  4.19(-08) &  8.48(-08) &  1.20(-07) \\
$\rm ^{98}Mo$      &  1.55(-06) &  1.77(-06) &  2.52(-06) &  3.23(-06) &  4.08(-06) &  4.79(-06) \\
              \multicolumn{7}{c}{Radioactive isotopes at $\rm t=10^{7}~s$}                       \\
$\rm ^{3 }H $      &  1.14(-59) &    1.32(-59) &    1.82(-59) &    2.29(-59) &    2.79(-59) &    3.25(-59) \\
$\rm ^{14}C $      &  8.50(-08) &    7.14(-07) &    4.13(-06) &    8.36(-06) &    3.93(-06) &    5.90(-06) \\
$\rm ^{22}Na$      &  7.64(-08) &    8.07(-08) &    2.37(-06) &    6.76(-06) &    2.74(-06) &    9.74(-06) \\
$\rm ^{26}Al$      &  1.07(-05) &    7.00(-06) &    1.53(-05) &    2.48(-05) &    2.22(-05) &    3.19(-05) \\
$\rm ^{32}Si$      &  4.52(-08) &    5.01(-07) &    9.16(-08) &    1.76(-07) &    1.22(-07) &    2.08(-07) \\
$\rm ^{36}Cl$      &  1.35(-06) &    2.57(-06) &    3.77(-06) &    5.65(-06) &    7.94(-06) &    1.02(-05) \\
$\rm ^{39}Ar$      &  6.18(-07) &    1.17(-06) &    4.39(-06) &    7.50(-06) &    8.27(-06) &    9.77(-06) \\
$\rm ^{41}Ca$      &  3.83(-06) &    6.36(-06) &    1.25(-05) &    3.30(-05) &    2.36(-05) &    3.14(-05) \\
$\rm ^{45}Ca$      &  9.76(-08) &    6.47(-07) &    1.28(-06) &    3.85(-06) &    1.50(-06) &    6.49(-06) \\
$\rm ^{44}Ti$      &  9.11(-05) &    4.20(-05) &    4.03(-05) &    2.19(-05) &    3.06(-05) &    9.33(-06) \\
$\rm ^{49}V $      &  4.31(-06) &    9.60(-06) &    9.40(-06) &    1.32(-05) &    1.05(-05) &    1.61(-05) \\
$\rm ^{53}Mn$      &  9.35(-05) &    2.20(-04) &    2.07(-04) &    2.94(-04) &    2.38(-04) &    3.61(-04) \\
$\rm ^{54}Mn$      &  9.39(-08) &    1.66(-07) &    2.03(-07) &    2.97(-07) &    2.84(-07) &    3.86(-07) \\
$\rm ^{55}Fe$      &  1.02(-04) &    2.30(-04) &    2.43(-04) &    3.79(-04) &    2.76(-04) &    4.37(-04) \\
$\rm ^{60}Fe$      &  2.25(-06) &    9.33(-05) &    1.13(-05) &    5.04(-05) &    1.67(-05) &    4.12(-05) \\
$\rm ^{57}Co$      &  2.18(-04) &    1.57(-04) &    1.74(-04) &    1.42(-04) &    1.39(-04) &    1.04(-04) \\
$\rm ^{60}Co$      &  2.27(-06) &    1.17(-05) &    1.13(-05) &    2.44(-05) &    1.22(-05) &    3.27(-05) \\
$\rm ^{56}Ni$      &  1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) &    1.00(-01) \\
$\rm ^{57}Ni$      &  4.09(-03) &    2.92(-03) &    3.16(-03) &    2.40(-03) &    2.48(-03) &    1.74(-03) \\
$\rm ^{59}Ni$      &  3.55(-04) &    1.69(-04) &    1.92(-04) &    1.33(-04) &    1.46(-04) &    6.24(-05) \\
$\rm ^{63}Ni$      &  6.61(-06) &    8.87(-06) &    6.76(-05) &    1.91(-04) &    2.14(-04) &    3.18(-04) \\
$\rm ^{65}Zn$      &  3.58(-06) &    1.58(-06) &    3.42(-06) &    6.53(-06) &    1.05(-05) &    2.60(-05) \\
$\rm ^{68}Ge$      &  4.07(-08) &    1.01(-08) &    9.32(-09) &    7.88(-09) &    8.15(-09) &    7.10(-09) \\
$\rm ^{79}Se$      &  3.45(-08) &    2.14(-08) &    6.95(-07) &    2.28(-06) &    2.84(-06) &    6.70(-06) \\
$\rm ^{81}Kr$      &  7.65(-09) &    7.10(-09) &    3.61(-08) &    8.31(-08) &    6.71(-07) &    5.51(-07) \\
$\rm ^{85}Kr$      &  2.90(-08) &    1.88(-08) &    4.36(-07) &    1.06(-06) &    2.03(-06) &    3.41(-06) \\
$\rm ^{90}Sr$      &  1.35(-09) &    1.85(-08) &    1.24(-08) &    7.26(-08) &    4.61(-08) &    1.47(-07) \\
$\rm ^{93}Zr$      &  2.10(-09) &    2.05(-09) &    2.19(-08) &    5.49(-08) &    1.12(-07) &    1.67(-07) \\
\enddata            
\end{deluxetable}
